Pilot-Based End-to-End Radio Positioning and Mapping for ISAC: Beyond Point-Based Landmarks

Integrated sensing and communication enables simultaneous communication and sensing tasks, including precise radio positioning and mapping, essential for future 6G networks. Current methods typically model environmental landmarks as isolated incidence points or small reflection areas, lacking detailed attributes essential for advanced environmental interpretation. This paper addresses these limitations by developing an end-to-end cooperative uplink framework involving multiple base stations and users. Our method uniquely estimates extended landmark objects and incorporates obstruction-based outlier removal to mitigate multi-bounce signal effects. Validation using realistic ray-tracing data demonstrates substantial improvements in the richness of the estimated environmental map.

==> mapping_WOP1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=6cm,
at={(0in,0in)},
scale only axis,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={X [m]},
ymin=-70,
ymax=70,
ytick distance=20,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black},yshift=-10pt,font=\footnotesize},
ylabel={Y [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot[only marks, mark=triangle, mark options={}, mark size=4.0000pt, draw=black] table[row sep=crcr]{%
x	y\\
0	0\\
0	70\\
0	-70\\
-70	0\\
};
\addlegendentry{BSs}

\addplot [color=mycolor1, line width=7.0pt, forget plot]
  table[row sep=crcr]{%
-70	10\\
-69.9	10\\
-69.8	10\\
-69.7	10\\
-69.6	10\\
-69.5	10\\
-69.4	10\\
-69.3	10\\
-69.2	10\\
-69.1	10\\
-69	10\\
-68.9	10\\
-68.8	10\\
-68.7	10\\
-68.6	10\\
-68.5	10\\
-68.4	10\\
-68.3	10\\
-68.2	10\\
-68.1	10\\
-68	10\\
-67.9	10\\
-67.8	10\\
-67.7	10\\
-67.6	10\\
-67.5	10\\
-67.4	10\\
-67.3	10\\
-67.2	10\\
-67.1	10\\
-67	10\\
-66.9	10\\
-66.8	10\\
-66.7	10\\
-66.6	10\\
-66.5	10\\
-66.4	10\\
-66.3	10\\
-66.2	10\\
-66.1	10\\
-66	10\\
-65.9	10\\
-65.8	10\\
-65.7	10\\
-65.6	10\\
-65.5	10\\
-65.4	10\\
-65.3	10\\
-65.2	10\\
-65.1	10\\
-65	10\\
-64.9	10\\
-64.8	10\\
-64.7	10\\
-64.6	10\\
-64.5	10\\
-64.4	10\\
-64.3	10\\
-64.2	10\\
-64.1	10\\
-64	10\\
-63.9	10\\
-63.8	10\\
-63.7	10\\
-63.6	10\\
-63.5	10\\
-63.4	10\\
-63.3	10\\
-63.2	10\\
-63.1	10\\
-63	10\\
-62.9	10\\
-62.8	10\\
-62.7	10\\
-62.6	10\\
-62.5	10\\
-62.4	10\\
-62.3	10\\
-62.2	10\\
-62.1	10\\
-62	10\\
-61.9	10\\
-61.8	10\\
-61.7	10\\
-61.6	10\\
-61.5	10\\
-61.4	10\\
-61.3	10\\
-61.2	10\\
-61.1	10\\
-61	10\\
-60.9	10\\
-60.8	10\\
-60.7	10\\
-60.6	10\\
-60.5	10\\
-60.4	10\\
-60.3	10\\
-60.2	10\\
-60.1	10\\
-60	10\\
-59.9	10\\
-59.8	10\\
-59.7	10\\
-59.6	10\\
-59.5	10\\
-59.4	10\\
-59.3	10\\
-59.2	10\\
-59.1	10\\
-59	10\\
-58.9	10\\
-58.8	10\\
-58.7	10\\
-58.6	10\\
-58.5	10\\
-58.4	10\\
-58.3	10\\
-58.2	10\\
-58.1	10\\
-58	10\\
-57.9	10\\
-57.8	10\\
-57.7	10\\
-57.6	10\\
-57.5	10\\
-57.4	10\\
-57.3	10\\
-57.2	10\\
-57.1	10\\
-57	10\\
-56.9	10\\
-56.8	10\\
-56.7	10\\
-56.6	10\\
-56.5	10\\
-56.4	10\\
-56.3	10\\
-56.2	10\\
-56.1	10\\
-56	10\\
-55.9	10\\
-55.8	10\\
-55.7	10\\
-55.6	10\\
-55.5	10\\
-55.4	10\\
-55.3	10\\
-55.2	10\\
-55.1	10\\
-55	10\\
-54.9	10\\
-54.8	10\\
-54.7	10\\
-54.6	10\\
-54.5	10\\
-54.4	10\\
-54.3	10\\
-54.2	10\\
-54.1	10\\
-54	10\\
-53.9	10\\
-53.8	10\\
-53.7	10\\
-53.6	10\\
-53.5	10\\
-53.4	10\\
-53.3	10\\
-53.2	10\\
-53.1	10\\
-53	10\\
-52.9	10\\
-52.8	10\\
-52.7	10\\
-52.6	10\\
-52.5	10\\
-52.4	10\\
-52.3	10\\
-52.2	10\\
-52.1	10\\
-52	10\\
-51.9	10\\
-51.8	10\\
-51.7	10\\
-51.6	10\\
-51.5	10\\
-51.4	10\\
-51.3	10\\
-51.2	10\\
-51.1	10\\
-51	10\\
-50.9	10\\
-50.8	10\\
-50.7	10\\
-50.6	10\\
-50.5	10\\
-50.4	10\\
-50.3	10\\
-50.2	10\\
-50.1	10\\
-50	10\\
-49.9	10\\
-49.8	10\\
-49.7	10\\
-49.6	10\\
-49.5	10\\
-49.4	10\\
-49.3	10\\
-49.2	10\\
-49.1	10\\
-49	10\\
-48.9	10\\
-48.8	10\\
-48.7	10\\
-48.6	10\\
-48.5	10\\
-48.4	10\\
-48.3	10\\
-48.2	10\\
-48.1	10\\
-48	10\\
-47.9	10\\
-47.8	10\\
-47.7	10\\
-47.6	10\\
-47.5	10\\
-47.4	10\\
-47.3	10\\
-47.2	10\\
-47.1	10\\
-47	10\\
-46.9	10\\
-46.8	10\\
-46.7	10\\
-46.6	10\\
-46.5	10\\
-46.4	10\\
-46.3	10\\
-46.2	10\\
-46.1	10\\
-46	10\\
-45.9	10\\
-45.8	10\\
-45.7	10\\
-45.6	10\\
-45.5	10\\
-45.4	10\\
-45.3	10\\
-45.2	10\\
-45.1	10\\
-45	10\\
-44.9	10\\
-44.8	10\\
-44.7	10\\
-44.6	10\\
-44.5	10\\
-44.4	10\\
-44.3	10\\
-44.2	10\\
-44.1	10\\
-44	10\\
-43.9	10\\
-43.8	10\\
-43.7	10\\
-43.6	10\\
-43.5	10\\
-43.4	10\\
-43.3	10\\
-43.2	10\\
-43.1	10\\
-43	10\\
-42.9	10\\
-42.8	10\\
-42.7	10\\
-42.6	10\\
-42.5	10\\
-42.4	10\\
-42.3	10\\
-42.2	10\\
-42.1	10\\
-42	10\\
-41.9	10\\
-41.8	10\\
-41.7	10\\
-41.6	10\\
-41.5	10\\
-41.4	10\\
-41.3	10\\
-41.2	10\\
-41.1	10\\
-41	10\\
-40.9	10\\
-40.8	10\\
-40.7	10\\
-40.6	10\\
-40.5	10\\
-40.4	10\\
-40.3	10\\
-40.2	10\\
-40.1	10\\
-40	10\\
-39.9	10\\
-39.8	10\\
-39.7	10\\
-39.6	10\\
-39.5	10\\
-39.4	10\\
-39.3	10\\
-39.2	10\\
-39.1	10\\
-39	10\\
-38.9	10\\
-38.8	10\\
-38.7	10\\
-38.6	10\\
-38.5	10\\
-38.4	10\\
-38.3	10\\
-38.2	10\\
-38.1	10\\
-38	10\\
-37.9	10\\
-37.8	10\\
-37.7	10\\
-37.6	10\\
-37.5	10\\
-37.4	10\\
-37.3	10\\
-37.2	10\\
-37.1	10\\
-37	10\\
-36.9	10\\
-36.8	10\\
-36.7	10\\
-36.6	10\\
-36.5	10\\
-36.4	10\\
-36.3	10\\
-36.2	10\\
-36.1	10\\
-36	10\\
-35.9	10\\
-35.8	10\\
-35.7	10\\
-35.6	10\\
-35.5	10\\
-35.4	10\\
-35.3	10\\
-35.2	10\\
-35.1	10\\
-35	10\\
-34.9	10\\
-34.8	10\\
-34.7	10\\
-34.6	10\\
-34.5	10\\
-34.4	10\\
-34.3	10\\
-34.2	10\\
-34.1	10\\
-34	10\\
-33.9	10\\
-33.8	10\\
-33.7	10\\
-33.6	10\\
-33.5	10\\
-33.4	10\\
-33.3	10\\
-33.2	10\\
-33.1	10\\
-33	10\\
-32.9	10\\
-32.8	10\\
-32.7	10\\
-32.6	10\\
-32.5	10\\
-32.4	10\\
-32.3	10\\
-32.2	10\\
-32.1	10\\
-32	10\\
-31.9	10\\
-31.8	10\\
-31.7	10\\
-31.6	10\\
-31.5	10\\
-31.4	10\\
-31.3	10\\
-31.2	10\\
-31.1	10\\
-31	10\\
-30.9	10\\
-30.8	10\\
-30.7	10\\
-30.6	10\\
-30.5	10\\
-30.4	10\\
-30.3	10\\
-30.2	10\\
-30.1	10\\
-30	10\\
-29.9	10\\
-29.8	10\\
-29.7	10\\
-29.6	10\\
-29.5	10\\
-29.4	10\\
-29.3	10\\
-29.2	10\\
-29.1	10\\
-29	10\\
-28.9	10\\
-28.8	10\\
-28.7	10\\
-28.6	10\\
-28.5	10\\
-28.4	10\\
-28.3	10\\
-28.2	10\\
-28.1	10\\
-28	10\\
-27.9	10\\
-27.8	10\\
-27.7	10\\
-27.6	10\\
-27.5	10\\
-27.4	10\\
-27.3	10\\
-27.2	10\\
-27.1	10\\
-27	10\\
-26.9	10\\
-26.8	10\\
-26.7	10\\
-26.6	10\\
-26.5	10\\
-26.4	10\\
-26.3	10\\
-26.2	10\\
-26.1	10\\
-26	10\\
-25.9	10\\
-25.8	10\\
-25.7	10\\
-25.6	10\\
-25.5	10\\
-25.4	10\\
-25.3	10\\
-25.2	10\\
-25.1	10\\
-25	10\\
-24.9	10\\
-24.8	10\\
-24.7	10\\
-24.6	10\\
-24.5	10\\
-24.4	10\\
-24.3	10\\
-24.2	10\\
-24.1	10\\
-24	10\\
-23.9	10\\
-23.8	10\\
-23.7	10\\
-23.6	10\\
-23.5	10\\
-23.4	10\\
-23.3	10\\
-23.2	10\\
-23.1	10\\
-23	10\\
-22.9	10\\
-22.8	10\\
-22.7	10\\
-22.6	10\\
-22.5	10\\
-22.4	10\\
-22.3	10\\
-22.2	10\\
-22.1	10\\
-22	10\\
-21.9	10\\
-21.8	10\\
-21.7	10\\
-21.6	10\\
-21.5	10\\
-21.4	10\\
-21.3	10\\
-21.2	10\\
-21.1	10\\
-21	10\\
-20.9	10\\
-20.8	10\\
-20.7	10\\
-20.6	10\\
-20.5	10\\
-20.4	10\\
-20.3	10\\
-20.2	10\\
-20.1	10\\
-20	10\\
-19.9	10\\
-19.8	10\\
-19.7	10\\
-19.6	10\\
-19.5	10\\
-19.4	10\\
-19.3	10\\
-19.2	10\\
-19.1	10\\
-19	10\\
-18.9	10\\
-18.8	10\\
-18.7	10\\
-18.6	10\\
-18.5	10\\
-18.4	10\\
-18.3	10\\
-18.2	10\\
-18.1	10\\
-18	10\\
-17.9	10\\
-17.8	10\\
-17.7	10\\
-17.6	10\\
-17.5	10\\
-17.4	10\\
-17.3	10\\
-17.2	10\\
-17.1	10\\
-17	10\\
-16.9	10\\
-16.8	10\\
-16.7	10\\
-16.6	10\\
-16.5	10\\
-16.4	10\\
-16.3	10\\
-16.2	10\\
-16.1	10\\
-16	10\\
-15.9	10\\
-15.8	10\\
-15.7	10\\
-15.6	10\\
-15.5	10\\
-15.4	10\\
-15.3	10\\
-15.2	10\\
-15.1	10\\
-15	10\\
-14.9	10\\
-14.8	10\\
-14.7	10\\
-14.6	10\\
-14.5	10\\
-14.4	10\\
-14.3	10\\
-14.2	10\\
-14.1	10\\
-14	10\\
-13.9	10\\
-13.8	10\\
-13.7	10\\
-13.6	10\\
-13.5	10\\
-13.4	10\\
-13.3	10\\
-13.2	10\\
-13.1	10\\
-13	10\\
-12.9	10\\
-12.8	10\\
-12.7	10\\
-12.6	10\\
-12.5	10\\
-12.4	10\\
-12.3	10\\
-12.2	10\\
-12.1	10\\
-12	10\\
-11.9	10\\
-11.8	10\\
-11.7	10\\
-11.6	10\\
-11.5	10\\
-11.4	10\\
-11.3	10\\
-11.2	10\\
-11.1	10\\
-11	10\\
-10.9	10\\
-10.8	10\\
-10.7	10\\
-10.6	10\\
-10.5	10\\
-10.4	10\\
-10.3	10\\
-10.2	10\\
-10.1	10\\
-10	10\\
};
\addplot [color=mycolor1, line width=7.0pt, forget plot]
  table[row sep=crcr]{%
-70	-10\\
-69.9	-10\\
-69.8	-10\\
-69.7	-10\\
-69.6	-10\\
-69.5	-10\\
-69.4	-10\\
-69.3	-10\\
-69.2	-10\\
-69.1	-10\\
-69	-10\\
-68.9	-10\\
-68.8	-10\\
-68.7	-10\\
-68.6	-10\\
-68.5	-10\\
-68.4	-10\\
-68.3	-10\\
-68.2	-10\\
-68.1	-10\\
-68	-10\\
-67.9	-10\\
-67.8	-10\\
-67.7	-10\\
-67.6	-10\\
-67.5	-10\\
-67.4	-10\\
-67.3	-10\\
-67.2	-10\\
-67.1	-10\\
-67	-10\\
-66.9	-10\\
-66.8	-10\\
-66.7	-10\\
-66.6	-10\\
-66.5	-10\\
-66.4	-10\\
-66.3	-10\\
-66.2	-10\\
-66.1	-10\\
-66	-10\\
-65.9	-10\\
-65.8	-10\\
-65.7	-10\\
-65.6	-10\\
-65.5	-10\\
-65.4	-10\\
-65.3	-10\\
-65.2	-10\\
-65.1	-10\\
-65	-10\\
-64.9	-10\\
-64.8	-10\\
-64.7	-10\\
-64.6	-10\\
-64.5	-10\\
-64.4	-10\\
-64.3	-10\\
-64.2	-10\\
-64.1	-10\\
-64	-10\\
-63.9	-10\\
-63.8	-10\\
-63.7	-10\\
-63.6	-10\\
-63.5	-10\\
-63.4	-10\\
-63.3	-10\\
-63.2	-10\\
-63.1	-10\\
-63	-10\\
-62.9	-10\\
-62.8	-10\\
-62.7	-10\\
-62.6	-10\\
-62.5	-10\\
-62.4	-10\\
-62.3	-10\\
-62.2	-10\\
-62.1	-10\\
-62	-10\\
-61.9	-10\\
-61.8	-10\\
-61.7	-10\\
-61.6	-10\\
-61.5	-10\\
-61.4	-10\\
-61.3	-10\\
-61.2	-10\\
-61.1	-10\\
-61	-10\\
-60.9	-10\\
-60.8	-10\\
-60.7	-10\\
-60.6	-10\\
-60.5	-10\\
-60.4	-10\\
-60.3	-10\\
-60.2	-10\\
-60.1	-10\\
-60	-10\\
-59.9	-10\\
-59.8	-10\\
-59.7	-10\\
-59.6	-10\\
-59.5	-10\\
-59.4	-10\\
-59.3	-10\\
-59.2	-10\\
-59.1	-10\\
-59	-10\\
-58.9	-10\\
-58.8	-10\\
-58.7	-10\\
-58.6	-10\\
-58.5	-10\\
-58.4	-10\\
-58.3	-10\\
-58.2	-10\\
-58.1	-10\\
-58	-10\\
-57.9	-10\\
-57.8	-10\\
-57.7	-10\\
-57.6	-10\\
-57.5	-10\\
-57.4	-10\\
-57.3	-10\\
-57.2	-10\\
-57.1	-10\\
-57	-10\\
-56.9	-10\\
-56.8	-10\\
-56.7	-10\\
-56.6	-10\\
-56.5	-10\\
-56.4	-10\\
-56.3	-10\\
-56.2	-10\\
-56.1	-10\\
-56	-10\\
-55.9	-10\\
-55.8	-10\\
-55.7	-10\\
-55.6	-10\\
-55.5	-10\\
-55.4	-10\\
-55.3	-10\\
-55.2	-10\\
-55.1	-10\\
-55	-10\\
-54.9	-10\\
-54.8	-10\\
-54.7	-10\\
-54.6	-10\\
-54.5	-10\\
-54.4	-10\\
-54.3	-10\\
-54.2	-10\\
-54.1	-10\\
-54	-10\\
-53.9	-10\\
-53.8	-10\\
-53.7	-10\\
-53.6	-10\\
-53.5	-10\\
-53.4	-10\\
-53.3	-10\\
-53.2	-10\\
-53.1	-10\\
-53	-10\\
-52.9	-10\\
-52.8	-10\\
-52.7	-10\\
-52.6	-10\\
-52.5	-10\\
-52.4	-10\\
-52.3	-10\\
-52.2	-10\\
-52.1	-10\\
-52	-10\\
-51.9	-10\\
-51.8	-10\\
-51.7	-10\\
-51.6	-10\\
-51.5	-10\\
-51.4	-10\\
-51.3	-10\\
-51.2	-10\\
-51.1	-10\\
-51	-10\\
-50.9	-10\\
-50.8	-10\\
-50.7	-10\\
-50.6	-10\\
-50.5	-10\\
-50.4	-10\\
-50.3	-10\\
-50.2	-10\\
-50.1	-10\\
-50	-10\\
-49.9	-10\\
-49.8	-10\\
-49.7	-10\\
-49.6	-10\\
-49.5	-10\\
-49.4	-10\\
-49.3	-10\\
-49.2	-10\\
-49.1	-10\\
-49	-10\\
-48.9	-10\\
-48.8	-10\\
-48.7	-10\\
-48.6	-10\\
-48.5	-10\\
-48.4	-10\\
-48.3	-10\\
-48.2	-10\\
-48.1	-10\\
-48	-10\\
-47.9	-10\\
-47.8	-10\\
-47.7	-10\\
-47.6	-10\\
-47.5	-10\\
-47.4	-10\\
-47.3	-10\\
-47.2	-10\\
-47.1	-10\\
-47	-10\\
-46.9	-10\\
-46.8	-10\\
-46.7	-10\\
-46.6	-10\\
-46.5	-10\\
-46.4	-10\\
-46.3	-10\\
-46.2	-10\\
-46.1	-10\\
-46	-10\\
-45.9	-10\\
-45.8	-10\\
-45.7	-10\\
-45.6	-10\\
-45.5	-10\\
-45.4	-10\\
-45.3	-10\\
-45.2	-10\\
-45.1	-10\\
-45	-10\\
-44.9	-10\\
-44.8	-10\\
-44.7	-10\\
-44.6	-10\\
-44.5	-10\\
-44.4	-10\\
-44.3	-10\\
-44.2	-10\\
-44.1	-10\\
-44	-10\\
-43.9	-10\\
-43.8	-10\\
-43.7	-10\\
-43.6	-10\\
-43.5	-10\\
-43.4	-10\\
-43.3	-10\\
-43.2	-10\\
-43.1	-10\\
-43	-10\\
-42.9	-10\\
-42.8	-10\\
-42.7	-10\\
-42.6	-10\\
-42.5	-10\\
-42.4	-10\\
-42.3	-10\\
-42.2	-10\\
-42.1	-10\\
-42	-10\\
-41.9	-10\\
-41.8	-10\\
-41.7	-10\\
-41.6	-10\\
-41.5	-10\\
-41.4	-10\\
-41.3	-10\\
-41.2	-10\\
-41.1	-10\\
-41	-10\\
-40.9	-10\\
-40.8	-10\\
-40.7	-10\\
-40.6	-10\\
-40.5	-10\\
-40.4	-10\\
-40.3	-10\\
-40.2	-10\\
-40.1	-10\\
-40	-10\\
-39.9	-10\\
-39.8	-10\\
-39.7	-10\\
-39.6	-10\\
-39.5	-10\\
-39.4	-10\\
-39.3	-10\\
-39.2	-10\\
-39.1	-10\\
-39	-10\\
-38.9	-10\\
-38.8	-10\\
-38.7	-10\\
-38.6	-10\\
-38.5	-10\\
-38.4	-10\\
-38.3	-10\\
-38.2	-10\\
-38.1	-10\\
-38	-10\\
-37.9	-10\\
-37.8	-10\\
-37.7	-10\\
-37.6	-10\\
-37.5	-10\\
-37.4	-10\\
-37.3	-10\\
-37.2	-10\\
-37.1	-10\\
-37	-10\\
-36.9	-10\\
-36.8	-10\\
-36.7	-10\\
-36.6	-10\\
-36.5	-10\\
-36.4	-10\\
-36.3	-10\\
-36.2	-10\\
-36.1	-10\\
-36	-10\\
-35.9	-10\\
-35.8	-10\\
-35.7	-10\\
-35.6	-10\\
-35.5	-10\\
-35.4	-10\\
-35.3	-10\\
-35.2	-10\\
-35.1	-10\\
-35	-10\\
-34.9	-10\\
-34.8	-10\\
-34.7	-10\\
-34.6	-10\\
-34.5	-10\\
-34.4	-10\\
-34.3	-10\\
-34.2	-10\\
-34.1	-10\\
-34	-10\\
-33.9	-10\\
-33.8	-10\\
-33.7	-10\\
-33.6	-10\\
-33.5	-10\\
-33.4	-10\\
-33.3	-10\\
-33.2	-10\\
-33.1	-10\\
-33	-10\\
-32.9	-10\\
-32.8	-10\\
-32.7	-10\\
-32.6	-10\\
-32.5	-10\\
-32.4	-10\\
-32.3	-10\\
-32.2	-10\\
-32.1	-10\\
-32	-10\\
-31.9	-10\\
-31.8	-10\\
-31.7	-10\\
-31.6	-10\\
-31.5	-10\\
-31.4	-10\\
-31.3	-10\\
-31.2	-10\\
-31.1	-10\\
-31	-10\\
-30.9	-10\\
-30.8	-10\\
-30.7	-10\\
-30.6	-10\\
-30.5	-10\\
-30.4	-10\\
-30.3	-10\\
-30.2	-10\\
-30.1	-10\\
-30	-10\\
-29.9	-10\\
-29.8	-10\\
-29.7	-10\\
-29.6	-10\\
-29.5	-10\\
-29.4	-10\\
-29.3	-10\\
-29.2	-10\\
-29.1	-10\\
-29	-10\\
-28.9	-10\\
-28.8	-10\\
-28.7	-10\\
-28.6	-10\\
-28.5	-10\\
-28.4	-10\\
-28.3	-10\\
-28.2	-10\\
-28.1	-10\\
-28	-10\\
-27.9	-10\\
-27.8	-10\\
-27.7	-10\\
-27.6	-10\\
-27.5	-10\\
-27.4	-10\\
-27.3	-10\\
-27.2	-10\\
-27.1	-10\\
-27	-10\\
-26.9	-10\\
-26.8	-10\\
-26.7	-10\\
-26.6	-10\\
-26.5	-10\\
-26.4	-10\\
-26.3	-10\\
-26.2	-10\\
-26.1	-10\\
-26	-10\\
-25.9	-10\\
-25.8	-10\\
-25.7	-10\\
-25.6	-10\\
-25.5	-10\\
-25.4	-10\\
-25.3	-10\\
-25.2	-10\\
-25.1	-10\\
-25	-10\\
-24.9	-10\\
-24.8	-10\\
-24.7	-10\\
-24.6	-10\\
-24.5	-10\\
-24.4	-10\\
-24.3	-10\\
-24.2	-10\\
-24.1	-10\\
-24	-10\\
-23.9	-10\\
-23.8	-10\\
-23.7	-10\\
-23.6	-10\\
-23.5	-10\\
-23.4	-10\\
-23.3	-10\\
-23.2	-10\\
-23.1	-10\\
-23	-10\\
-22.9	-10\\
-22.8	-10\\
-22.7	-10\\
-22.6	-10\\
-22.5	-10\\
-22.4	-10\\
-22.3	-10\\
-22.2	-10\\
-22.1	-10\\
-22	-10\\
-21.9	-10\\
-21.8	-10\\
-21.7	-10\\
-21.6	-10\\
-21.5	-10\\
-21.4	-10\\
-21.3	-10\\
-21.2	-10\\
-21.1	-10\\
-21	-10\\
-20.9	-10\\
-20.8	-10\\
-20.7	-10\\
-20.6	-10\\
-20.5	-10\\
-20.4	-10\\
-20.3	-10\\
-20.2	-10\\
-20.1	-10\\
-20	-10\\
-19.9	-10\\
-19.8	-10\\
-19.7	-10\\
-19.6	-10\\
-19.5	-10\\
-19.4	-10\\
-19.3	-10\\
-19.2	-10\\
-19.1	-10\\
-19	-10\\
-18.9	-10\\
-18.8	-10\\
-18.7	-10\\
-18.6	-10\\
-18.5	-10\\
-18.4	-10\\
-18.3	-10\\
-18.2	-10\\
-18.1	-10\\
-18	-10\\
-17.9	-10\\
-17.8	-10\\
-17.7	-10\\
-17.6	-10\\
-17.5	-10\\
-17.4	-10\\
-17.3	-10\\
-17.2	-10\\
-17.1	-10\\
-17	-10\\
-16.9	-10\\
-16.8	-10\\
-16.7	-10\\
-16.6	-10\\
-16.5	-10\\
-16.4	-10\\
-16.3	-10\\
-16.2	-10\\
-16.1	-10\\
-16	-10\\
-15.9	-10\\
-15.8	-10\\
-15.7	-10\\
-15.6	-10\\
-15.5	-10\\
-15.4	-10\\
-15.3	-10\\
-15.2	-10\\
-15.1	-10\\
-15	-10\\
-14.9	-10\\
-14.8	-10\\
-14.7	-10\\
-14.6	-10\\
-14.5	-10\\
-14.4	-10\\
-14.3	-10\\
-14.2	-10\\
-14.1	-10\\
-14	-10\\
-13.9	-10\\
-13.8	-10\\
-13.7	-10\\
-13.6	-10\\
-13.5	-10\\
-13.4	-10\\
-13.3	-10\\
-13.2	-10\\
-13.1	-10\\
-13	-10\\
-12.9	-10\\
-12.8	-10\\
-12.7	-10\\
-12.6	-10\\
-12.5	-10\\
-12.4	-10\\
-12.3	-10\\
-12.2	-10\\
-12.1	-10\\
-12	-10\\
-11.9	-10\\
-11.8	-10\\
-11.7	-10\\
-11.6	-10\\
-11.5	-10\\
-11.4	-10\\
-11.3	-10\\
-11.2	-10\\
-11.1	-10\\
-11	-10\\
-10.9	-10\\
-10.8	-10\\
-10.7	-10\\
-10.6	-10\\
-10.5	-10\\
-10.4	-10\\
-10.3	-10\\
-10.2	-10\\
-10.1	-10\\
-10	-10\\
};
\addplot [color=mycolor1, line width=7.0pt, forget plot]
  table[row sep=crcr]{%
-10	10\\
-10	10.1\\
-10	10.2\\
-10	10.3\\
-10	10.4\\
-10	10.5\\
-10	10.6\\
-10	10.7\\
-10	10.8\\
-10	10.9\\
-10	11\\
-10	11.1\\
-10	11.2\\
-10	11.3\\
-10	11.4\\
-10	11.5\\
-10	11.6\\
-10	11.7\\
-10	11.8\\
-10	11.9\\
-10	12\\
-10	12.1\\
-10	12.2\\
-10	12.3\\
-10	12.4\\
-10	12.5\\
-10	12.6\\
-10	12.7\\
-10	12.8\\
-10	12.9\\
-10	13\\
-10	13.1\\
-10	13.2\\
-10	13.3\\
-10	13.4\\
-10	13.5\\
-10	13.6\\
-10	13.7\\
-10	13.8\\
-10	13.9\\
-10	14\\
-10	14.1\\
-10	14.2\\
-10	14.3\\
-10	14.4\\
-10	14.5\\
-10	14.6\\
-10	14.7\\
-10	14.8\\
-10	14.9\\
-10	15\\
-10	15.1\\
-10	15.2\\
-10	15.3\\
-10	15.4\\
-10	15.5\\
-10	15.6\\
-10	15.7\\
-10	15.8\\
-10	15.9\\
-10	16\\
-10	16.1\\
-10	16.2\\
-10	16.3\\
-10	16.4\\
-10	16.5\\
-10	16.6\\
-10	16.7\\
-10	16.8\\
-10	16.9\\
-10	17\\
-10	17.1\\
-10	17.2\\
-10	17.3\\
-10	17.4\\
-10	17.5\\
-10	17.6\\
-10	17.7\\
-10	17.8\\
-10	17.9\\
-10	18\\
-10	18.1\\
-10	18.2\\
-10	18.3\\
-10	18.4\\
-10	18.5\\
-10	18.6\\
-10	18.7\\
-10	18.8\\
-10	18.9\\
-10	19\\
-10	19.1\\
-10	19.2\\
-10	19.3\\
-10	19.4\\
-10	19.5\\
-10	19.6\\
-10	19.7\\
-10	19.8\\
-10	19.9\\
-10	20\\
-10	20.1\\
-10	20.2\\
-10	20.3\\
-10	20.4\\
-10	20.5\\
-10	20.6\\
-10	20.7\\
-10	20.8\\
-10	20.9\\
-10	21\\
-10	21.1\\
-10	21.2\\
-10	21.3\\
-10	21.4\\
-10	21.5\\
-10	21.6\\
-10	21.7\\
-10	21.8\\
-10	21.9\\
-10	22\\
-10	22.1\\
-10	22.2\\
-10	22.3\\
-10	22.4\\
-10	22.5\\
-10	22.6\\
-10	22.7\\
-10	22.8\\
-10	22.9\\
-10	23\\
-10	23.1\\
-10	23.2\\
-10	23.3\\
-10	23.4\\
-10	23.5\\
-10	23.6\\
-10	23.7\\
-10	23.8\\
-10	23.9\\
-10	24\\
-10	24.1\\
-10	24.2\\
-10	24.3\\
-10	24.4\\
-10	24.5\\
-10	24.6\\
-10	24.7\\
-10	24.8\\
-10	24.9\\
-10	25\\
-10	25.1\\
-10	25.2\\
-10	25.3\\
-10	25.4\\
-10	25.5\\
-10	25.6\\
-10	25.7\\
-10	25.8\\
-10	25.9\\
-10	26\\
-10	26.1\\
-10	26.2\\
-10	26.3\\
-10	26.4\\
-10	26.5\\
-10	26.6\\
-10	26.7\\
-10	26.8\\
-10	26.9\\
-10	27\\
-10	27.1\\
-10	27.2\\
-10	27.3\\
-10	27.4\\
-10	27.5\\
-10	27.6\\
-10	27.7\\
-10	27.8\\
-10	27.9\\
-10	28\\
-10	28.1\\
-10	28.2\\
-10	28.3\\
-10	28.4\\
-10	28.5\\
-10	28.6\\
-10	28.7\\
-10	28.8\\
-10	28.9\\
-10	29\\
-10	29.1\\
-10	29.2\\
-10	29.3\\
-10	29.4\\
-10	29.5\\
-10	29.6\\
-10	29.7\\
-10	29.8\\
-10	29.9\\
-10	30\\
-10	30.1\\
-10	30.2\\
-10	30.3\\
-10	30.4\\
-10	30.5\\
-10	30.6\\
-10	30.7\\
-10	30.8\\
-10	30.9\\
-10	31\\
-10	31.1\\
-10	31.2\\
-10	31.3\\
-10	31.4\\
-10	31.5\\
-10	31.6\\
-10	31.7\\
-10	31.8\\
-10	31.9\\
-10	32\\
-10	32.1\\
-10	32.2\\
-10	32.3\\
-10	32.4\\
-10	32.5\\
-10	32.6\\
-10	32.7\\
-10	32.8\\
-10	32.9\\
-10	33\\
-10	33.1\\
-10	33.2\\
-10	33.3\\
-10	33.4\\
-10	33.5\\
-10	33.6\\
-10	33.7\\
-10	33.8\\
-10	33.9\\
-10	34\\
-10	34.1\\
-10	34.2\\
-10	34.3\\
-10	34.4\\
-10	34.5\\
-10	34.6\\
-10	34.7\\
-10	34.8\\
-10	34.9\\
-10	35\\
-10	35.1\\
-10	35.2\\
-10	35.3\\
-10	35.4\\
-10	35.5\\
-10	35.6\\
-10	35.7\\
-10	35.8\\
-10	35.9\\
-10	36\\
-10	36.1\\
-10	36.2\\
-10	36.3\\
-10	36.4\\
-10	36.5\\
-10	36.6\\
-10	36.7\\
-10	36.8\\
-10	36.9\\
-10	37\\
-10	37.1\\
-10	37.2\\
-10	37.3\\
-10	37.4\\
-10	37.5\\
-10	37.6\\
-10	37.7\\
-10	37.8\\
-10	37.9\\
-10	38\\
-10	38.1\\
-10	38.2\\
-10	38.3\\
-10	38.4\\
-10	38.5\\
-10	38.6\\
-10	38.7\\
-10	38.8\\
-10	38.9\\
-10	39\\
-10	39.1\\
-10	39.2\\
-10	39.3\\
-10	39.4\\
-10	39.5\\
-10	39.6\\
-10	39.7\\
-10	39.8\\
-10	39.9\\
-10	40\\
-10	40.1\\
-10	40.2\\
-10	40.3\\
-10	40.4\\
-10	40.5\\
-10	40.6\\
-10	40.7\\
-10	40.8\\
-10	40.9\\
-10	41\\
-10	41.1\\
-10	41.2\\
-10	41.3\\
-10	41.4\\
-10	41.5\\
-10	41.6\\
-10	41.7\\
-10	41.8\\
-10	41.9\\
-10	42\\
-10	42.1\\
-10	42.2\\
-10	42.3\\
-10	42.4\\
-10	42.5\\
-10	42.6\\
-10	42.7\\
-10	42.8\\
-10	42.9\\
-10	43\\
-10	43.1\\
-10	43.2\\
-10	43.3\\
-10	43.4\\
-10	43.5\\
-10	43.6\\
-10	43.7\\
-10	43.8\\
-10	43.9\\
-10	44\\
-10	44.1\\
-10	44.2\\
-10	44.3\\
-10	44.4\\
-10	44.5\\
-10	44.6\\
-10	44.7\\
-10	44.8\\
-10	44.9\\
-10	45\\
-10	45.1\\
-10	45.2\\
-10	45.3\\
-10	45.4\\
-10	45.5\\
-10	45.6\\
-10	45.7\\
-10	45.8\\
-10	45.9\\
-10	46\\
-10	46.1\\
-10	46.2\\
-10	46.3\\
-10	46.4\\
-10	46.5\\
-10	46.6\\
-10	46.7\\
-10	46.8\\
-10	46.9\\
-10	47\\
-10	47.1\\
-10	47.2\\
-10	47.3\\
-10	47.4\\
-10	47.5\\
-10	47.6\\
-10	47.7\\
-10	47.8\\
-10	47.9\\
-10	48\\
-10	48.1\\
-10	48.2\\
-10	48.3\\
-10	48.4\\
-10	48.5\\
-10	48.6\\
-10	48.7\\
-10	48.8\\
-10	48.9\\
-10	49\\
-10	49.1\\
-10	49.2\\
-10	49.3\\
-10	49.4\\
-10	49.5\\
-10	49.6\\
-10	49.7\\
-10	49.8\\
-10	49.9\\
-10	50\\
-10	50.1\\
-10	50.2\\
-10	50.3\\
-10	50.4\\
-10	50.5\\
-10	50.6\\
-10	50.7\\
-10	50.8\\
-10	50.9\\
-10	51\\
-10	51.1\\
-10	51.2\\
-10	51.3\\
-10	51.4\\
-10	51.5\\
-10	51.6\\
-10	51.7\\
-10	51.8\\
-10	51.9\\
-10	52\\
-10	52.1\\
-10	52.2\\
-10	52.3\\
-10	52.4\\
-10	52.5\\
-10	52.6\\
-10	52.7\\
-10	52.8\\
-10	52.9\\
-10	53\\
-10	53.1\\
-10	53.2\\
-10	53.3\\
-10	53.4\\
-10	53.5\\
-10	53.6\\
-10	53.7\\
-10	53.8\\
-10	53.9\\
-10	54\\
-10	54.1\\
-10	54.2\\
-10	54.3\\
-10	54.4\\
-10	54.5\\
-10	54.6\\
-10	54.7\\
-10	54.8\\
-10	54.9\\
-10	55\\
-10	55.1\\
-10	55.2\\
-10	55.3\\
-10	55.4\\
-10	55.5\\
-10	55.6\\
-10	55.7\\
-10	55.8\\
-10	55.9\\
-10	56\\
-10	56.1\\
-10	56.2\\
-10	56.3\\
-10	56.4\\
-10	56.5\\
-10	56.6\\
-10	56.7\\
-10	56.8\\
-10	56.9\\
-10	57\\
-10	57.1\\
-10	57.2\\
-10	57.3\\
-10	57.4\\
-10	57.5\\
-10	57.6\\
-10	57.7\\
-10	57.8\\
-10	57.9\\
-10	58\\
-10	58.1\\
-10	58.2\\
-10	58.3\\
-10	58.4\\
-10	58.5\\
-10	58.6\\
-10	58.7\\
-10	58.8\\
-10	58.9\\
-10	59\\
-10	59.1\\
-10	59.2\\
-10	59.3\\
-10	59.4\\
-10	59.5\\
-10	59.6\\
-10	59.7\\
-10	59.8\\
-10	59.9\\
-10	60\\
-10	60.1\\
-10	60.2\\
-10	60.3\\
-10	60.4\\
-10	60.5\\
-10	60.6\\
-10	60.7\\
-10	60.8\\
-10	60.9\\
-10	61\\
-10	61.1\\
-10	61.2\\
-10	61.3\\
-10	61.4\\
-10	61.5\\
-10	61.6\\
-10	61.7\\
-10	61.8\\
-10	61.9\\
-10	62\\
-10	62.1\\
-10	62.2\\
-10	62.3\\
-10	62.4\\
-10	62.5\\
-10	62.6\\
-10	62.7\\
-10	62.8\\
-10	62.9\\
-10	63\\
-10	63.1\\
-10	63.2\\
-10	63.3\\
-10	63.4\\
-10	63.5\\
-10	63.6\\
-10	63.7\\
-10	63.8\\
-10	63.9\\
-10	64\\
-10	64.1\\
-10	64.2\\
-10	64.3\\
-10	64.4\\
-10	64.5\\
-10	64.6\\
-10	64.7\\
-10	64.8\\
-10	64.9\\
-10	65\\
-10	65.1\\
-10	65.2\\
-10	65.3\\
-10	65.4\\
-10	65.5\\
-10	65.6\\
-10	65.7\\
-10	65.8\\
-10	65.9\\
-10	66\\
-10	66.1\\
-10	66.2\\
-10	66.3\\
-10	66.4\\
-10	66.5\\
-10	66.6\\
-10	66.7\\
-10	66.8\\
-10	66.9\\
-10	67\\
-10	67.1\\
-10	67.2\\
-10	67.3\\
-10	67.4\\
-10	67.5\\
-10	67.6\\
-10	67.7\\
-10	67.8\\
-10	67.9\\
-10	68\\
-10	68.1\\
-10	68.2\\
-10	68.3\\
-10	68.4\\
-10	68.5\\
-10	68.6\\
-10	68.7\\
-10	68.8\\
-10	68.9\\
-10	69\\
-10	69.1\\
-10	69.2\\
-10	69.3\\
-10	69.4\\
-10	69.5\\
-10	69.6\\
-10	69.7\\
-10	69.8\\
-10	69.9\\
-10	70\\
};
\addplot [color=mycolor1, line width=7.0pt, forget plot]
  table[row sep=crcr]{%
-10	-70\\
-10	-69.9\\
-10	-69.8\\
-10	-69.7\\
-10	-69.6\\
-10	-69.5\\
-10	-69.4\\
-10	-69.3\\
-10	-69.2\\
-10	-69.1\\
-10	-69\\
-10	-68.9\\
-10	-68.8\\
-10	-68.7\\
-10	-68.6\\
-10	-68.5\\
-10	-68.4\\
-10	-68.3\\
-10	-68.2\\
-10	-68.1\\
-10	-68\\
-10	-67.9\\
-10	-67.8\\
-10	-67.7\\
-10	-67.6\\
-10	-67.5\\
-10	-67.4\\
-10	-67.3\\
-10	-67.2\\
-10	-67.1\\
-10	-67\\
-10	-66.9\\
-10	-66.8\\
-10	-66.7\\
-10	-66.6\\
-10	-66.5\\
-10	-66.4\\
-10	-66.3\\
-10	-66.2\\
-10	-66.1\\
-10	-66\\
-10	-65.9\\
-10	-65.8\\
-10	-65.7\\
-10	-65.6\\
-10	-65.5\\
-10	-65.4\\
-10	-65.3\\
-10	-65.2\\
-10	-65.1\\
-10	-65\\
-10	-64.9\\
-10	-64.8\\
-10	-64.7\\
-10	-64.6\\
-10	-64.5\\
-10	-64.4\\
-10	-64.3\\
-10	-64.2\\
-10	-64.1\\
-10	-64\\
-10	-63.9\\
-10	-63.8\\
-10	-63.7\\
-10	-63.6\\
-10	-63.5\\
-10	-63.4\\
-10	-63.3\\
-10	-63.2\\
-10	-63.1\\
-10	-63\\
-10	-62.9\\
-10	-62.8\\
-10	-62.7\\
-10	-62.6\\
-10	-62.5\\
-10	-62.4\\
-10	-62.3\\
-10	-62.2\\
-10	-62.1\\
-10	-62\\
-10	-61.9\\
-10	-61.8\\
-10	-61.7\\
-10	-61.6\\
-10	-61.5\\
-10	-61.4\\
-10	-61.3\\
-10	-61.2\\
-10	-61.1\\
-10	-61\\
-10	-60.9\\
-10	-60.8\\
-10	-60.7\\
-10	-60.6\\
-10	-60.5\\
-10	-60.4\\
-10	-60.3\\
-10	-60.2\\
-10	-60.1\\
-10	-60\\
-10	-59.9\\
-10	-59.8\\
-10	-59.7\\
-10	-59.6\\
-10	-59.5\\
-10	-59.4\\
-10	-59.3\\
-10	-59.2\\
-10	-59.1\\
-10	-59\\
-10	-58.9\\
-10	-58.8\\
-10	-58.7\\
-10	-58.6\\
-10	-58.5\\
-10	-58.4\\
-10	-58.3\\
-10	-58.2\\
-10	-58.1\\
-10	-58\\
-10	-57.9\\
-10	-57.8\\
-10	-57.7\\
-10	-57.6\\
-10	-57.5\\
-10	-57.4\\
-10	-57.3\\
-10	-57.2\\
-10	-57.1\\
-10	-57\\
-10	-56.9\\
-10	-56.8\\
-10	-56.7\\
-10	-56.6\\
-10	-56.5\\
-10	-56.4\\
-10	-56.3\\
-10	-56.2\\
-10	-56.1\\
-10	-56\\
-10	-55.9\\
-10	-55.8\\
-10	-55.7\\
-10	-55.6\\
-10	-55.5\\
-10	-55.4\\
-10	-55.3\\
-10	-55.2\\
-10	-55.1\\
-10	-55\\
-10	-54.9\\
-10	-54.8\\
-10	-54.7\\
-10	-54.6\\
-10	-54.5\\
-10	-54.4\\
-10	-54.3\\
-10	-54.2\\
-10	-54.1\\
-10	-54\\
-10	-53.9\\
-10	-53.8\\
-10	-53.7\\
-10	-53.6\\
-10	-53.5\\
-10	-53.4\\
-10	-53.3\\
-10	-53.2\\
-10	-53.1\\
-10	-53\\
-10	-52.9\\
-10	-52.8\\
-10	-52.7\\
-10	-52.6\\
-10	-52.5\\
-10	-52.4\\
-10	-52.3\\
-10	-52.2\\
-10	-52.1\\
-10	-52\\
-10	-51.9\\
-10	-51.8\\
-10	-51.7\\
-10	-51.6\\
-10	-51.5\\
-10	-51.4\\
-10	-51.3\\
-10	-51.2\\
-10	-51.1\\
-10	-51\\
-10	-50.9\\
-10	-50.8\\
-10	-50.7\\
-10	-50.6\\
-10	-50.5\\
-10	-50.4\\
-10	-50.3\\
-10	-50.2\\
-10	-50.1\\
-10	-50\\
-10	-49.9\\
-10	-49.8\\
-10	-49.7\\
-10	-49.6\\
-10	-49.5\\
-10	-49.4\\
-10	-49.3\\
-10	-49.2\\
-10	-49.1\\
-10	-49\\
-10	-48.9\\
-10	-48.8\\
-10	-48.7\\
-10	-48.6\\
-10	-48.5\\
-10	-48.4\\
-10	-48.3\\
-10	-48.2\\
-10	-48.1\\
-10	-48\\
-10	-47.9\\
-10	-47.8\\
-10	-47.7\\
-10	-47.6\\
-10	-47.5\\
-10	-47.4\\
-10	-47.3\\
-10	-47.2\\
-10	-47.1\\
-10	-47\\
-10	-46.9\\
-10	-46.8\\
-10	-46.7\\
-10	-46.6\\
-10	-46.5\\
-10	-46.4\\
-10	-46.3\\
-10	-46.2\\
-10	-46.1\\
-10	-46\\
-10	-45.9\\
-10	-45.8\\
-10	-45.7\\
-10	-45.6\\
-10	-45.5\\
-10	-45.4\\
-10	-45.3\\
-10	-45.2\\
-10	-45.1\\
-10	-45\\
-10	-44.9\\
-10	-44.8\\
-10	-44.7\\
-10	-44.6\\
-10	-44.5\\
-10	-44.4\\
-10	-44.3\\
-10	-44.2\\
-10	-44.1\\
-10	-44\\
-10	-43.9\\
-10	-43.8\\
-10	-43.7\\
-10	-43.6\\
-10	-43.5\\
-10	-43.4\\
-10	-43.3\\
-10	-43.2\\
-10	-43.1\\
-10	-43\\
-10	-42.9\\
-10	-42.8\\
-10	-42.7\\
-10	-42.6\\
-10	-42.5\\
-10	-42.4\\
-10	-42.3\\
-10	-42.2\\
-10	-42.1\\
-10	-42\\
-10	-41.9\\
-10	-41.8\\
-10	-41.7\\
-10	-41.6\\
-10	-41.5\\
-10	-41.4\\
-10	-41.3\\
-10	-41.2\\
-10	-41.1\\
-10	-41\\
-10	-40.9\\
-10	-40.8\\
-10	-40.7\\
-10	-40.6\\
-10	-40.5\\
-10	-40.4\\
-10	-40.3\\
-10	-40.2\\
-10	-40.1\\
-10	-40\\
-10	-39.9\\
-10	-39.8\\
-10	-39.7\\
-10	-39.6\\
-10	-39.5\\
-10	-39.4\\
-10	-39.3\\
-10	-39.2\\
-10	-39.1\\
-10	-39\\
-10	-38.9\\
-10	-38.8\\
-10	-38.7\\
-10	-38.6\\
-10	-38.5\\
-10	-38.4\\
-10	-38.3\\
-10	-38.2\\
-10	-38.1\\
-10	-38\\
-10	-37.9\\
-10	-37.8\\
-10	-37.7\\
-10	-37.6\\
-10	-37.5\\
-10	-37.4\\
-10	-37.3\\
-10	-37.2\\
-10	-37.1\\
-10	-37\\
-10	-36.9\\
-10	-36.8\\
-10	-36.7\\
-10	-36.6\\
-10	-36.5\\
-10	-36.4\\
-10	-36.3\\
-10	-36.2\\
-10	-36.1\\
-10	-36\\
-10	-35.9\\
-10	-35.8\\
-10	-35.7\\
-10	-35.6\\
-10	-35.5\\
-10	-35.4\\
-10	-35.3\\
-10	-35.2\\
-10	-35.1\\
-10	-35\\
-10	-34.9\\
-10	-34.8\\
-10	-34.7\\
-10	-34.6\\
-10	-34.5\\
-10	-34.4\\
-10	-34.3\\
-10	-34.2\\
-10	-34.1\\
-10	-34\\
-10	-33.9\\
-10	-33.8\\
-10	-33.7\\
-10	-33.6\\
-10	-33.5\\
-10	-33.4\\
-10	-33.3\\
-10	-33.2\\
-10	-33.1\\
-10	-33\\
-10	-32.9\\
-10	-32.8\\
-10	-32.7\\
-10	-32.6\\
-10	-32.5\\
-10	-32.4\\
-10	-32.3\\
-10	-32.2\\
-10	-32.1\\
-10	-32\\
-10	-31.9\\
-10	-31.8\\
-10	-31.7\\
-10	-31.6\\
-10	-31.5\\
-10	-31.4\\
-10	-31.3\\
-10	-31.2\\
-10	-31.1\\
-10	-31\\
-10	-30.9\\
-10	-30.8\\
-10	-30.7\\
-10	-30.6\\
-10	-30.5\\
-10	-30.4\\
-10	-30.3\\
-10	-30.2\\
-10	-30.1\\
-10	-30\\
-10	-29.9\\
-10	-29.8\\
-10	-29.7\\
-10	-29.6\\
-10	-29.5\\
-10	-29.4\\
-10	-29.3\\
-10	-29.2\\
-10	-29.1\\
-10	-29\\
-10	-28.9\\
-10	-28.8\\
-10	-28.7\\
-10	-28.6\\
-10	-28.5\\
-10	-28.4\\
-10	-28.3\\
-10	-28.2\\
-10	-28.1\\
-10	-28\\
-10	-27.9\\
-10	-27.8\\
-10	-27.7\\
-10	-27.6\\
-10	-27.5\\
-10	-27.4\\
-10	-27.3\\
-10	-27.2\\
-10	-27.1\\
-10	-27\\
-10	-26.9\\
-10	-26.8\\
-10	-26.7\\
-10	-26.6\\
-10	-26.5\\
-10	-26.4\\
-10	-26.3\\
-10	-26.2\\
-10	-26.1\\
-10	-26\\
-10	-25.9\\
-10	-25.8\\
-10	-25.7\\
-10	-25.6\\
-10	-25.5\\
-10	-25.4\\
-10	-25.3\\
-10	-25.2\\
-10	-25.1\\
-10	-25\\
-10	-24.9\\
-10	-24.8\\
-10	-24.7\\
-10	-24.6\\
-10	-24.5\\
-10	-24.4\\
-10	-24.3\\
-10	-24.2\\
-10	-24.1\\
-10	-24\\
-10	-23.9\\
-10	-23.8\\
-10	-23.7\\
-10	-23.6\\
-10	-23.5\\
-10	-23.4\\
-10	-23.3\\
-10	-23.2\\
-10	-23.1\\
-10	-23\\
-10	-22.9\\
-10	-22.8\\
-10	-22.7\\
-10	-22.6\\
-10	-22.5\\
-10	-22.4\\
-10	-22.3\\
-10	-22.2\\
-10	-22.1\\
-10	-22\\
-10	-21.9\\
-10	-21.8\\
-10	-21.7\\
-10	-21.6\\
-10	-21.5\\
-10	-21.4\\
-10	-21.3\\
-10	-21.2\\
-10	-21.1\\
-10	-21\\
-10	-20.9\\
-10	-20.8\\
-10	-20.7\\
-10	-20.6\\
-10	-20.5\\
-10	-20.4\\
-10	-20.3\\
-10	-20.2\\
-10	-20.1\\
-10	-20\\
-10	-19.9\\
-10	-19.8\\
-10	-19.7\\
-10	-19.6\\
-10	-19.5\\
-10	-19.4\\
-10	-19.3\\
-10	-19.2\\
-10	-19.1\\
-10	-19\\
-10	-18.9\\
-10	-18.8\\
-10	-18.7\\
-10	-18.6\\
-10	-18.5\\
-10	-18.4\\
-10	-18.3\\
-10	-18.2\\
-10	-18.1\\
-10	-18\\
-10	-17.9\\
-10	-17.8\\
-10	-17.7\\
-10	-17.6\\
-10	-17.5\\
-10	-17.4\\
-10	-17.3\\
-10	-17.2\\
-10	-17.1\\
-10	-17\\
-10	-16.9\\
-10	-16.8\\
-10	-16.7\\
-10	-16.6\\
-10	-16.5\\
-10	-16.4\\
-10	-16.3\\
-10	-16.2\\
-10	-16.1\\
-10	-16\\
-10	-15.9\\
-10	-15.8\\
-10	-15.7\\
-10	-15.6\\
-10	-15.5\\
-10	-15.4\\
-10	-15.3\\
-10	-15.2\\
-10	-15.1\\
-10	-15\\
-10	-14.9\\
-10	-14.8\\
-10	-14.7\\
-10	-14.6\\
-10	-14.5\\
-10	-14.4\\
-10	-14.3\\
-10	-14.2\\
-10	-14.1\\
-10	-14\\
-10	-13.9\\
-10	-13.8\\
-10	-13.7\\
-10	-13.6\\
-10	-13.5\\
-10	-13.4\\
-10	-13.3\\
-10	-13.2\\
-10	-13.1\\
-10	-13\\
-10	-12.9\\
-10	-12.8\\
-10	-12.7\\
-10	-12.6\\
-10	-12.5\\
-10	-12.4\\
-10	-12.3\\
-10	-12.2\\
-10	-12.1\\
-10	-12\\
-10	-11.9\\
-10	-11.8\\
-10	-11.7\\
-10	-11.6\\
-10	-11.5\\
-10	-11.4\\
-10	-11.3\\
-10	-11.2\\
-10	-11.1\\
-10	-11\\
-10	-10.9\\
-10	-10.8\\
-10	-10.7\\
-10	-10.6\\
-10	-10.5\\
-10	-10.4\\
-10	-10.3\\
-10	-10.2\\
-10	-10.1\\
-10	-10\\
};
\addplot [color=mycolor1, line width=7.0pt, forget plot]
  table[row sep=crcr]{%
10	-70\\
10	-69.9\\
10	-69.8\\
10	-69.7\\
10	-69.6\\
10	-69.5\\
10	-69.4\\
10	-69.3\\
10	-69.2\\
10	-69.1\\
10	-69\\
10	-68.9\\
10	-68.8\\
10	-68.7\\
10	-68.6\\
10	-68.5\\
10	-68.4\\
10	-68.3\\
10	-68.2\\
10	-68.1\\
10	-68\\
10	-67.9\\
10	-67.8\\
10	-67.7\\
10	-67.6\\
10	-67.5\\
10	-67.4\\
10	-67.3\\
10	-67.2\\
10	-67.1\\
10	-67\\
10	-66.9\\
10	-66.8\\
10	-66.7\\
10	-66.6\\
10	-66.5\\
10	-66.4\\
10	-66.3\\
10	-66.2\\
10	-66.1\\
10	-66\\
10	-65.9\\
10	-65.8\\
10	-65.7\\
10	-65.6\\
10	-65.5\\
10	-65.4\\
10	-65.3\\
10	-65.2\\
10	-65.1\\
10	-65\\
10	-64.9\\
10	-64.8\\
10	-64.7\\
10	-64.6\\
10	-64.5\\
10	-64.4\\
10	-64.3\\
10	-64.2\\
10	-64.1\\
10	-64\\
10	-63.9\\
10	-63.8\\
10	-63.7\\
10	-63.6\\
10	-63.5\\
10	-63.4\\
10	-63.3\\
10	-63.2\\
10	-63.1\\
10	-63\\
10	-62.9\\
10	-62.8\\
10	-62.7\\
10	-62.6\\
10	-62.5\\
10	-62.4\\
10	-62.3\\
10	-62.2\\
10	-62.1\\
10	-62\\
10	-61.9\\
10	-61.8\\
10	-61.7\\
10	-61.6\\
10	-61.5\\
10	-61.4\\
10	-61.3\\
10	-61.2\\
10	-61.1\\
10	-61\\
10	-60.9\\
10	-60.8\\
10	-60.7\\
10	-60.6\\
10	-60.5\\
10	-60.4\\
10	-60.3\\
10	-60.2\\
10	-60.1\\
10	-60\\
10	-59.9\\
10	-59.8\\
10	-59.7\\
10	-59.6\\
10	-59.5\\
10	-59.4\\
10	-59.3\\
10	-59.2\\
10	-59.1\\
10	-59\\
10	-58.9\\
10	-58.8\\
10	-58.7\\
10	-58.6\\
10	-58.5\\
10	-58.4\\
10	-58.3\\
10	-58.2\\
10	-58.1\\
10	-58\\
10	-57.9\\
10	-57.8\\
10	-57.7\\
10	-57.6\\
10	-57.5\\
10	-57.4\\
10	-57.3\\
10	-57.2\\
10	-57.1\\
10	-57\\
10	-56.9\\
10	-56.8\\
10	-56.7\\
10	-56.6\\
10	-56.5\\
10	-56.4\\
10	-56.3\\
10	-56.2\\
10	-56.1\\
10	-56\\
10	-55.9\\
10	-55.8\\
10	-55.7\\
10	-55.6\\
10	-55.5\\
10	-55.4\\
10	-55.3\\
10	-55.2\\
10	-55.1\\
10	-55\\
10	-54.9\\
10	-54.8\\
10	-54.7\\
10	-54.6\\
10	-54.5\\
10	-54.4\\
10	-54.3\\
10	-54.2\\
10	-54.1\\
10	-54\\
10	-53.9\\
10	-53.8\\
10	-53.7\\
10	-53.6\\
10	-53.5\\
10	-53.4\\
10	-53.3\\
10	-53.2\\
10	-53.1\\
10	-53\\
10	-52.9\\
10	-52.8\\
10	-52.7\\
10	-52.6\\
10	-52.5\\
10	-52.4\\
10	-52.3\\
10	-52.2\\
10	-52.1\\
10	-52\\
10	-51.9\\
10	-51.8\\
10	-51.7\\
10	-51.6\\
10	-51.5\\
10	-51.4\\
10	-51.3\\
10	-51.2\\
10	-51.1\\
10	-51\\
10	-50.9\\
10	-50.8\\
10	-50.7\\
10	-50.6\\
10	-50.5\\
10	-50.4\\
10	-50.3\\
10	-50.2\\
10	-50.1\\
10	-50\\
10	-49.9\\
10	-49.8\\
10	-49.7\\
10	-49.6\\
10	-49.5\\
10	-49.4\\
10	-49.3\\
10	-49.2\\
10	-49.1\\
10	-49\\
10	-48.9\\
10	-48.8\\
10	-48.7\\
10	-48.6\\
10	-48.5\\
10	-48.4\\
10	-48.3\\
10	-48.2\\
10	-48.1\\
10	-48\\
10	-47.9\\
10	-47.8\\
10	-47.7\\
10	-47.6\\
10	-47.5\\
10	-47.4\\
10	-47.3\\
10	-47.2\\
10	-47.1\\
10	-47\\
10	-46.9\\
10	-46.8\\
10	-46.7\\
10	-46.6\\
10	-46.5\\
10	-46.4\\
10	-46.3\\
10	-46.2\\
10	-46.1\\
10	-46\\
10	-45.9\\
10	-45.8\\
10	-45.7\\
10	-45.6\\
10	-45.5\\
10	-45.4\\
10	-45.3\\
10	-45.2\\
10	-45.1\\
10	-45\\
10	-44.9\\
10	-44.8\\
10	-44.7\\
10	-44.6\\
10	-44.5\\
10	-44.4\\
10	-44.3\\
10	-44.2\\
10	-44.1\\
10	-44\\
10	-43.9\\
10	-43.8\\
10	-43.7\\
10	-43.6\\
10	-43.5\\
10	-43.4\\
10	-43.3\\
10	-43.2\\
10	-43.1\\
10	-43\\
10	-42.9\\
10	-42.8\\
10	-42.7\\
10	-42.6\\
10	-42.5\\
10	-42.4\\
10	-42.3\\
10	-42.2\\
10	-42.1\\
10	-42\\
10	-41.9\\
10	-41.8\\
10	-41.7\\
10	-41.6\\
10	-41.5\\
10	-41.4\\
10	-41.3\\
10	-41.2\\
10	-41.1\\
10	-41\\
10	-40.9\\
10	-40.8\\
10	-40.7\\
10	-40.6\\
10	-40.5\\
10	-40.4\\
10	-40.3\\
10	-40.2\\
10	-40.1\\
10	-40\\
10	-39.9\\
10	-39.8\\
10	-39.7\\
10	-39.6\\
10	-39.5\\
10	-39.4\\
10	-39.3\\
10	-39.2\\
10	-39.1\\
10	-39\\
10	-38.9\\
10	-38.8\\
10	-38.7\\
10	-38.6\\
10	-38.5\\
10	-38.4\\
10	-38.3\\
10	-38.2\\
10	-38.1\\
10	-38\\
10	-37.9\\
10	-37.8\\
10	-37.7\\
10	-37.6\\
10	-37.5\\
10	-37.4\\
10	-37.3\\
10	-37.2\\
10	-37.1\\
10	-37\\
10	-36.9\\
10	-36.8\\
10	-36.7\\
10	-36.6\\
10	-36.5\\
10	-36.4\\
10	-36.3\\
10	-36.2\\
10	-36.1\\
10	-36\\
10	-35.9\\
10	-35.8\\
10	-35.7\\
10	-35.6\\
10	-35.5\\
10	-35.4\\
10	-35.3\\
10	-35.2\\
10	-35.1\\
10	-35\\
10	-34.9\\
10	-34.8\\
10	-34.7\\
10	-34.6\\
10	-34.5\\
10	-34.4\\
10	-34.3\\
10	-34.2\\
10	-34.1\\
10	-34\\
10	-33.9\\
10	-33.8\\
10	-33.7\\
10	-33.6\\
10	-33.5\\
10	-33.4\\
10	-33.3\\
10	-33.2\\
10	-33.1\\
10	-33\\
10	-32.9\\
10	-32.8\\
10	-32.7\\
10	-32.6\\
10	-32.5\\
10	-32.4\\
10	-32.3\\
10	-32.2\\
10	-32.1\\
10	-32\\
10	-31.9\\
10	-31.8\\
10	-31.7\\
10	-31.6\\
10	-31.5\\
10	-31.4\\
10	-31.3\\
10	-31.2\\
10	-31.1\\
10	-31\\
10	-30.9\\
10	-30.8\\
10	-30.7\\
10	-30.6\\
10	-30.5\\
10	-30.4\\
10	-30.3\\
10	-30.2\\
10	-30.1\\
10	-30\\
10	-29.9\\
10	-29.8\\
10	-29.7\\
10	-29.6\\
10	-29.5\\
10	-29.4\\
10	-29.3\\
10	-29.2\\
10	-29.1\\
10	-29\\
10	-28.9\\
10	-28.8\\
10	-28.7\\
10	-28.6\\
10	-28.5\\
10	-28.4\\
10	-28.3\\
10	-28.2\\
10	-28.1\\
10	-28\\
10	-27.9\\
10	-27.8\\
10	-27.7\\
10	-27.6\\
10	-27.5\\
10	-27.4\\
10	-27.3\\
10	-27.2\\
10	-27.1\\
10	-27\\
10	-26.9\\
10	-26.8\\
10	-26.7\\
10	-26.6\\
10	-26.5\\
10	-26.4\\
10	-26.3\\
10	-26.2\\
10	-26.1\\
10	-26\\
10	-25.9\\
10	-25.8\\
10	-25.7\\
10	-25.6\\
10	-25.5\\
10	-25.4\\
10	-25.3\\
10	-25.2\\
10	-25.1\\
10	-25\\
10	-24.9\\
10	-24.8\\
10	-24.7\\
10	-24.6\\
10	-24.5\\
10	-24.4\\
10	-24.3\\
10	-24.2\\
10	-24.1\\
10	-24\\
10	-23.9\\
10	-23.8\\
10	-23.7\\
10	-23.6\\
10	-23.5\\
10	-23.4\\
10	-23.3\\
10	-23.2\\
10	-23.1\\
10	-23\\
10	-22.9\\
10	-22.8\\
10	-22.7\\
10	-22.6\\
10	-22.5\\
10	-22.4\\
10	-22.3\\
10	-22.2\\
10	-22.1\\
10	-22\\
10	-21.9\\
10	-21.8\\
10	-21.7\\
10	-21.6\\
10	-21.5\\
10	-21.4\\
10	-21.3\\
10	-21.2\\
10	-21.1\\
10	-21\\
10	-20.9\\
10	-20.8\\
10	-20.7\\
10	-20.6\\
10	-20.5\\
10	-20.4\\
10	-20.3\\
10	-20.2\\
10	-20.1\\
10	-20\\
10	-19.9\\
10	-19.8\\
10	-19.7\\
10	-19.6\\
10	-19.5\\
10	-19.4\\
10	-19.3\\
10	-19.2\\
10	-19.1\\
10	-19\\
10	-18.9\\
10	-18.8\\
10	-18.7\\
10	-18.6\\
10	-18.5\\
10	-18.4\\
10	-18.3\\
10	-18.2\\
10	-18.1\\
10	-18\\
10	-17.9\\
10	-17.8\\
10	-17.7\\
10	-17.6\\
10	-17.5\\
10	-17.4\\
10	-17.3\\
10	-17.2\\
10	-17.1\\
10	-17\\
10	-16.9\\
10	-16.8\\
10	-16.7\\
10	-16.6\\
10	-16.5\\
10	-16.4\\
10	-16.3\\
10	-16.2\\
10	-16.1\\
10	-16\\
10	-15.9\\
10	-15.8\\
10	-15.7\\
10	-15.6\\
10	-15.5\\
10	-15.4\\
10	-15.3\\
10	-15.2\\
10	-15.1\\
10	-15\\
10	-14.9\\
10	-14.8\\
10	-14.7\\
10	-14.6\\
10	-14.5\\
10	-14.4\\
10	-14.3\\
10	-14.2\\
10	-14.1\\
10	-14\\
10	-13.9\\
10	-13.8\\
10	-13.7\\
10	-13.6\\
10	-13.5\\
10	-13.4\\
10	-13.3\\
10	-13.2\\
10	-13.1\\
10	-13\\
10	-12.9\\
10	-12.8\\
10	-12.7\\
10	-12.6\\
10	-12.5\\
10	-12.4\\
10	-12.3\\
10	-12.2\\
10	-12.1\\
10	-12\\
10	-11.9\\
10	-11.8\\
10	-11.7\\
10	-11.6\\
10	-11.5\\
10	-11.4\\
10	-11.3\\
10	-11.2\\
10	-11.1\\
10	-11\\
10	-10.9\\
10	-10.8\\
10	-10.7\\
10	-10.6\\
10	-10.5\\
10	-10.4\\
10	-10.3\\
10	-10.2\\
10	-10.1\\
10	-10\\
10	-9.9\\
10	-9.8\\
10	-9.7\\
10	-9.59999999999999\\
10	-9.5\\
10	-9.4\\
10	-9.3\\
10	-9.2\\
10	-9.09999999999999\\
10	-9\\
10	-8.9\\
10	-8.8\\
10	-8.7\\
10	-8.59999999999999\\
10	-8.5\\
10	-8.4\\
10	-8.3\\
10	-8.2\\
10	-8.09999999999999\\
10	-8\\
10	-7.9\\
10	-7.8\\
10	-7.7\\
10	-7.59999999999999\\
10	-7.5\\
10	-7.4\\
10	-7.3\\
10	-7.2\\
10	-7.09999999999999\\
10	-7\\
10	-6.9\\
10	-6.8\\
10	-6.7\\
10	-6.59999999999999\\
10	-6.5\\
10	-6.4\\
10	-6.3\\
10	-6.2\\
10	-6.09999999999999\\
10	-6\\
10	-5.89999999999999\\
10	-5.8\\
10	-5.7\\
10	-5.59999999999999\\
10	-5.5\\
10	-5.39999999999999\\
10	-5.3\\
10	-5.2\\
10	-5.09999999999999\\
10	-5\\
10	-4.89999999999999\\
10	-4.8\\
10	-4.7\\
10	-4.59999999999999\\
10	-4.5\\
10	-4.39999999999999\\
10	-4.3\\
10	-4.2\\
10	-4.09999999999999\\
10	-4\\
10	-3.89999999999999\\
10	-3.8\\
10	-3.7\\
10	-3.59999999999999\\
10	-3.5\\
10	-3.39999999999999\\
10	-3.3\\
10	-3.2\\
10	-3.09999999999999\\
10	-3\\
10	-2.89999999999999\\
10	-2.8\\
10	-2.7\\
10	-2.59999999999999\\
10	-2.5\\
10	-2.39999999999999\\
10	-2.3\\
10	-2.2\\
10	-2.09999999999999\\
10	-2\\
10	-1.89999999999999\\
10	-1.8\\
10	-1.7\\
10	-1.59999999999999\\
10	-1.5\\
10	-1.39999999999999\\
10	-1.3\\
10	-1.2\\
10	-1.09999999999999\\
10	-1\\
10	-0.899999999999991\\
10	-0.799999999999997\\
10	-0.700000000000003\\
10	-0.599999999999994\\
10	-0.5\\
10	-0.399999999999991\\
10	-0.299999999999997\\
10	-0.200000000000003\\
10	-0.0999999999999943\\
10	0\\
10	0.0999999999999943\\
10	0.200000000000003\\
10	0.299999999999997\\
10	0.399999999999991\\
10	0.5\\
10	0.599999999999994\\
10	0.700000000000003\\
10	0.799999999999997\\
10	0.899999999999991\\
10	1\\
10	1.09999999999999\\
10	1.2\\
10	1.3\\
10	1.39999999999999\\
10	1.5\\
10	1.59999999999999\\
10	1.7\\
10	1.8\\
10	1.89999999999999\\
10	2\\
10	2.09999999999999\\
10	2.2\\
10	2.3\\
10	2.39999999999999\\
10	2.5\\
10	2.59999999999999\\
10	2.7\\
10	2.8\\
10	2.89999999999999\\
10	3\\
10	3.09999999999999\\
10	3.2\\
10	3.3\\
10	3.39999999999999\\
10	3.5\\
10	3.59999999999999\\
10	3.7\\
10	3.8\\
10	3.89999999999999\\
10	4\\
10	4.09999999999999\\
10	4.2\\
10	4.3\\
10	4.39999999999999\\
10	4.5\\
10	4.59999999999999\\
10	4.7\\
10	4.8\\
10	4.89999999999999\\
10	5\\
10	5.09999999999999\\
10	5.2\\
10	5.3\\
10	5.39999999999999\\
10	5.5\\
10	5.59999999999999\\
10	5.7\\
10	5.8\\
10	5.89999999999999\\
10	6\\
10	6.09999999999999\\
10	6.2\\
10	6.3\\
10	6.4\\
10	6.5\\
10	6.59999999999999\\
10	6.7\\
10	6.8\\
10	6.9\\
10	7\\
10	7.09999999999999\\
10	7.2\\
10	7.3\\
10	7.4\\
10	7.5\\
10	7.59999999999999\\
10	7.7\\
10	7.8\\
10	7.9\\
10	8\\
10	8.09999999999999\\
10	8.2\\
10	8.3\\
10	8.4\\
10	8.5\\
10	8.59999999999999\\
10	8.7\\
10	8.8\\
10	8.9\\
10	9\\
10	9.09999999999999\\
10	9.2\\
10	9.3\\
10	9.4\\
10	9.5\\
10	9.59999999999999\\
10	9.7\\
10	9.8\\
10	9.9\\
10	10\\
10	10.1\\
10	10.2\\
10	10.3\\
10	10.4\\
10	10.5\\
10	10.6\\
10	10.7\\
10	10.8\\
10	10.9\\
10	11\\
10	11.1\\
10	11.2\\
10	11.3\\
10	11.4\\
10	11.5\\
10	11.6\\
10	11.7\\
10	11.8\\
10	11.9\\
10	12\\
10	12.1\\
10	12.2\\
10	12.3\\
10	12.4\\
10	12.5\\
10	12.6\\
10	12.7\\
10	12.8\\
10	12.9\\
10	13\\
10	13.1\\
10	13.2\\
10	13.3\\
10	13.4\\
10	13.5\\
10	13.6\\
10	13.7\\
10	13.8\\
10	13.9\\
10	14\\
10	14.1\\
10	14.2\\
10	14.3\\
10	14.4\\
10	14.5\\
10	14.6\\
10	14.7\\
10	14.8\\
10	14.9\\
10	15\\
10	15.1\\
10	15.2\\
10	15.3\\
10	15.4\\
10	15.5\\
10	15.6\\
10	15.7\\
10	15.8\\
10	15.9\\
10	16\\
10	16.1\\
10	16.2\\
10	16.3\\
10	16.4\\
10	16.5\\
10	16.6\\
10	16.7\\
10	16.8\\
10	16.9\\
10	17\\
10	17.1\\
10	17.2\\
10	17.3\\
10	17.4\\
10	17.5\\
10	17.6\\
10	17.7\\
10	17.8\\
10	17.9\\
10	18\\
10	18.1\\
10	18.2\\
10	18.3\\
10	18.4\\
10	18.5\\
10	18.6\\
10	18.7\\
10	18.8\\
10	18.9\\
10	19\\
10	19.1\\
10	19.2\\
10	19.3\\
10	19.4\\
10	19.5\\
10	19.6\\
10	19.7\\
10	19.8\\
10	19.9\\
10	20\\
10	20.1\\
10	20.2\\
10	20.3\\
10	20.4\\
10	20.5\\
10	20.6\\
10	20.7\\
10	20.8\\
10	20.9\\
10	21\\
10	21.1\\
10	21.2\\
10	21.3\\
10	21.4\\
10	21.5\\
10	21.6\\
10	21.7\\
10	21.8\\
10	21.9\\
10	22\\
10	22.1\\
10	22.2\\
10	22.3\\
10	22.4\\
10	22.5\\
10	22.6\\
10	22.7\\
10	22.8\\
10	22.9\\
10	23\\
10	23.1\\
10	23.2\\
10	23.3\\
10	23.4\\
10	23.5\\
10	23.6\\
10	23.7\\
10	23.8\\
10	23.9\\
10	24\\
10	24.1\\
10	24.2\\
10	24.3\\
10	24.4\\
10	24.5\\
10	24.6\\
10	24.7\\
10	24.8\\
10	24.9\\
10	25\\
10	25.1\\
10	25.2\\
10	25.3\\
10	25.4\\
10	25.5\\
10	25.6\\
10	25.7\\
10	25.8\\
10	25.9\\
10	26\\
10	26.1\\
10	26.2\\
10	26.3\\
10	26.4\\
10	26.5\\
10	26.6\\
10	26.7\\
10	26.8\\
10	26.9\\
10	27\\
10	27.1\\
10	27.2\\
10	27.3\\
10	27.4\\
10	27.5\\
10	27.6\\
10	27.7\\
10	27.8\\
10	27.9\\
10	28\\
10	28.1\\
10	28.2\\
10	28.3\\
10	28.4\\
10	28.5\\
10	28.6\\
10	28.7\\
10	28.8\\
10	28.9\\
10	29\\
10	29.1\\
10	29.2\\
10	29.3\\
10	29.4\\
10	29.5\\
10	29.6\\
10	29.7\\
10	29.8\\
10	29.9\\
10	30\\
10	30.1\\
10	30.2\\
10	30.3\\
10	30.4\\
10	30.5\\
10	30.6\\
10	30.7\\
10	30.8\\
10	30.9\\
10	31\\
10	31.1\\
10	31.2\\
10	31.3\\
10	31.4\\
10	31.5\\
10	31.6\\
10	31.7\\
10	31.8\\
10	31.9\\
10	32\\
10	32.1\\
10	32.2\\
10	32.3\\
10	32.4\\
10	32.5\\
10	32.6\\
10	32.7\\
10	32.8\\
10	32.9\\
10	33\\
10	33.1\\
10	33.2\\
10	33.3\\
10	33.4\\
10	33.5\\
10	33.6\\
10	33.7\\
10	33.8\\
10	33.9\\
10	34\\
10	34.1\\
10	34.2\\
10	34.3\\
10	34.4\\
10	34.5\\
10	34.6\\
10	34.7\\
10	34.8\\
10	34.9\\
10	35\\
10	35.1\\
10	35.2\\
10	35.3\\
10	35.4\\
10	35.5\\
10	35.6\\
10	35.7\\
10	35.8\\
10	35.9\\
10	36\\
10	36.1\\
10	36.2\\
10	36.3\\
10	36.4\\
10	36.5\\
10	36.6\\
10	36.7\\
10	36.8\\
10	36.9\\
10	37\\
10	37.1\\
10	37.2\\
10	37.3\\
10	37.4\\
10	37.5\\
10	37.6\\
10	37.7\\
10	37.8\\
10	37.9\\
10	38\\
10	38.1\\
10	38.2\\
10	38.3\\
10	38.4\\
10	38.5\\
10	38.6\\
10	38.7\\
10	38.8\\
10	38.9\\
10	39\\
10	39.1\\
10	39.2\\
10	39.3\\
10	39.4\\
10	39.5\\
10	39.6\\
10	39.7\\
10	39.8\\
10	39.9\\
10	40\\
10	40.1\\
10	40.2\\
10	40.3\\
10	40.4\\
10	40.5\\
10	40.6\\
10	40.7\\
10	40.8\\
10	40.9\\
10	41\\
10	41.1\\
10	41.2\\
10	41.3\\
10	41.4\\
10	41.5\\
10	41.6\\
10	41.7\\
10	41.8\\
10	41.9\\
10	42\\
10	42.1\\
10	42.2\\
10	42.3\\
10	42.4\\
10	42.5\\
10	42.6\\
10	42.7\\
10	42.8\\
10	42.9\\
10	43\\
10	43.1\\
10	43.2\\
10	43.3\\
10	43.4\\
10	43.5\\
10	43.6\\
10	43.7\\
10	43.8\\
10	43.9\\
10	44\\
10	44.1\\
10	44.2\\
10	44.3\\
10	44.4\\
10	44.5\\
10	44.6\\
10	44.7\\
10	44.8\\
10	44.9\\
10	45\\
10	45.1\\
10	45.2\\
10	45.3\\
10	45.4\\
10	45.5\\
10	45.6\\
10	45.7\\
10	45.8\\
10	45.9\\
10	46\\
10	46.1\\
10	46.2\\
10	46.3\\
10	46.4\\
10	46.5\\
10	46.6\\
10	46.7\\
10	46.8\\
10	46.9\\
10	47\\
10	47.1\\
10	47.2\\
10	47.3\\
10	47.4\\
10	47.5\\
10	47.6\\
10	47.7\\
10	47.8\\
10	47.9\\
10	48\\
10	48.1\\
10	48.2\\
10	48.3\\
10	48.4\\
10	48.5\\
10	48.6\\
10	48.7\\
10	48.8\\
10	48.9\\
10	49\\
10	49.1\\
10	49.2\\
10	49.3\\
10	49.4\\
10	49.5\\
10	49.6\\
10	49.7\\
10	49.8\\
10	49.9\\
10	50\\
10	50.1\\
10	50.2\\
10	50.3\\
10	50.4\\
10	50.5\\
10	50.6\\
10	50.7\\
10	50.8\\
10	50.9\\
10	51\\
10	51.1\\
10	51.2\\
10	51.3\\
10	51.4\\
10	51.5\\
10	51.6\\
10	51.7\\
10	51.8\\
10	51.9\\
10	52\\
10	52.1\\
10	52.2\\
10	52.3\\
10	52.4\\
10	52.5\\
10	52.6\\
10	52.7\\
10	52.8\\
10	52.9\\
10	53\\
10	53.1\\
10	53.2\\
10	53.3\\
10	53.4\\
10	53.5\\
10	53.6\\
10	53.7\\
10	53.8\\
10	53.9\\
10	54\\
10	54.1\\
10	54.2\\
10	54.3\\
10	54.4\\
10	54.5\\
10	54.6\\
10	54.7\\
10	54.8\\
10	54.9\\
10	55\\
10	55.1\\
10	55.2\\
10	55.3\\
10	55.4\\
10	55.5\\
10	55.6\\
10	55.7\\
10	55.8\\
10	55.9\\
10	56\\
10	56.1\\
10	56.2\\
10	56.3\\
10	56.4\\
10	56.5\\
10	56.6\\
10	56.7\\
10	56.8\\
10	56.9\\
10	57\\
10	57.1\\
10	57.2\\
10	57.3\\
10	57.4\\
10	57.5\\
10	57.6\\
10	57.7\\
10	57.8\\
10	57.9\\
10	58\\
10	58.1\\
10	58.2\\
10	58.3\\
10	58.4\\
10	58.5\\
10	58.6\\
10	58.7\\
10	58.8\\
10	58.9\\
10	59\\
10	59.1\\
10	59.2\\
10	59.3\\
10	59.4\\
10	59.5\\
10	59.6\\
10	59.7\\
10	59.8\\
10	59.9\\
10	60\\
10	60.1\\
10	60.2\\
10	60.3\\
10	60.4\\
10	60.5\\
10	60.6\\
10	60.7\\
10	60.8\\
10	60.9\\
10	61\\
10	61.1\\
10	61.2\\
10	61.3\\
10	61.4\\
10	61.5\\
10	61.6\\
10	61.7\\
10	61.8\\
10	61.9\\
10	62\\
10	62.1\\
10	62.2\\
10	62.3\\
10	62.4\\
10	62.5\\
10	62.6\\
10	62.7\\
10	62.8\\
10	62.9\\
10	63\\
10	63.1\\
10	63.2\\
10	63.3\\
10	63.4\\
10	63.5\\
10	63.6\\
10	63.7\\
10	63.8\\
10	63.9\\
10	64\\
10	64.1\\
10	64.2\\
10	64.3\\
10	64.4\\
10	64.5\\
10	64.6\\
10	64.7\\
10	64.8\\
10	64.9\\
10	65\\
10	65.1\\
10	65.2\\
10	65.3\\
10	65.4\\
10	65.5\\
10	65.6\\
10	65.7\\
10	65.8\\
10	65.9\\
10	66\\
10	66.1\\
10	66.2\\
10	66.3\\
10	66.4\\
10	66.5\\
10	66.6\\
10	66.7\\
10	66.8\\
10	66.9\\
10	67\\
10	67.1\\
10	67.2\\
10	67.3\\
10	67.4\\
10	67.5\\
10	67.6\\
10	67.7\\
10	67.8\\
10	67.9\\
10	68\\
10	68.1\\
10	68.2\\
10	68.3\\
10	68.4\\
10	68.5\\
10	68.6\\
10	68.7\\
10	68.8\\
10	68.9\\
10	69\\
10	69.1\\
10	69.2\\
10	69.3\\
10	69.4\\
10	69.5\\
10	69.6\\
10	69.7\\
10	69.8\\
10	69.9\\
10	70\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=red] table[row sep=crcr]{%
x	y\\
10	-38.8889\\
-10	-31.8182\\
10	-23.1286\\
-10	-25.8733\\
10	1.64963\\
-10	-46.8622\\
-10	18.2119\\
-11.5343	10\\
-10	34.2363\\
10	-36.1111\\
-10	-29.5455\\
10	-23.3948\\
-10	-25.688\\
10	2.36589\\
-10	-43.9498\\
-10	18.1291\\
-11.5335	10\\
-10	34.0367\\
10	-33.3333\\
-10	-27.2727\\
10	-21.8184\\
-10	-24.7286\\
10	3.31479\\
-10	-42.0511\\
-10	18.0397\\
-11.5326	10\\
-10	33.8187\\
10	-30.5556\\
-10	-25\\
10	-17.0569\\
-10	-24.1285\\
10	4.37401\\
-10	-41.5026\\
-10	17.943\\
-12.5427	10\\
-10	33.5799\\
10	-27.7778\\
10	-16.283\\
-10	-23.9246\\
-10	-22.7273\\
10	5.26908\\
-10	-40.837\\
-10	17.8385\\
-12.5422	10\\
-10	33.3173\\
-10	-10\\
10	-25\\
-10	-20.4545\\
10	-21.4429\\
-10	-23.1163\\
10	5.71024\\
-10	17.7254\\
-12.6433	10\\
-10	-40.1253\\
-10	33.0275\\
-10	-10\\
-10	-18.1818\\
10	-19.4245\\
-10	-21.3801\\
10	-1.61519\\
10	-22.2222\\
-10	17.6032\\
-12.7784	10\\
-10	-39.6997\\
-10	32.7064\\
-10	-10\\
-10	-15.9091\\
10	-19.4444\\
10	-17.0125\\
-10	-19.3397\\
10	-1.01943\\
-10	17.4716\\
-12.7771	10\\
-10	-39.5197\\
-10	32.3496\\
-10	-10\\
10	-16.6667\\
-10	-13.6364\\
10	-14.4475\\
-10	-17.5125\\
10	-0.720899\\
-14.59	10\\
-10	17.3306\\
-10	-38.9826\\
-10	-10\\
-10	31.9516\\
10	-13.8889\\
-10	-11.3636\\
10	-13.0905\\
-10	-16.4957\\
10	-0.601599\\
-14.6006	10\\
-10	17.181\\
-10	-37.5872\\
-10	-10\\
-10	31.5066\\
-20.594	10\\
10	-11.1111\\
10	-10.8041\\
-10	-16.2261\\
10	-0.412508\\
-15.8098	10\\
-10	17.0254\\
-10	-35.5283\\
-10	-10\\
-10	31.0084\\
-22.1544	10\\
-10	10\\
10	-8.33333\\
10	-8.31855\\
-10	-16.2877\\
10	0.0349434\\
-16.7812	10\\
-10	16.8685\\
-10	-33.5367\\
-10	30.4513\\
-29.5721	10\\
-10	-10\\
-10	10\\
10	-5.55556\\
10	-5.37397\\
10	0.754478\\
-10	-16.5051\\
-16.7498	10\\
-10	16.7199\\
-10	-32.0996\\
-10	29.832\\
-31.2074	10\\
-10	-10\\
-10	10\\
10	-2.77778\\
10	-2.70851\\
10	1.65409\\
-10	-16.6341\\
-16.6332	-10\\
-16.7116	10\\
-10	16.5949\\
-28.3163	-10\\
-10	29.1537\\
-10	-31.251\\
-30.8919	10\\
-10	-10\\
-10	10\\
10	0\\
10	-0.466316\\
10	2.73419\\
-10	-16.68\\
-10	16.5112\\
-16.7088	10\\
-16.5385	-10\\
-10	28.4344\\
-28.53	-10\\
-10	-30.8411\\
-30.7145	10\\
-10	-10\\
-10	10\\
10	2.77778\\
10	1.69385\\
10	4.01804\\
-10	16.4602\\
-16.8285	10\\
-16.5626	-10\\
-10	-16.7452\\
-10	27.7236\\
-29.0966	-10\\
-30.7427	10\\
-10	-30.7175\\
-10	10\\
-10	-10\\
10	5.55556\\
10	4.35366\\
10	5.50918\\
-10	16.3531\\
-16.6274	-10\\
-10	-16.8489\\
-10	27.1203\\
-29.8316	-10\\
-10	-30.7704\\
-10	10\\
-10	-10\\
10	8.33333\\
10	6.45089\\
10	-4.72235\\
-10	16.1474\\
-16.6896	-10\\
-10	-16.9762\\
-10	26.6925\\
-28.8301	-10\\
-10	-30.9279\\
-10	10\\
-10	-10\\
10	11.1111\\
10	9.34678\\
-10	15.9998\\
10	7.89492\\
-10	25.9708\\
-15.8	-10\\
-10	-17.1127\\
-10	10\\
-10	-31.1444\\
-22.1544	-10\\
-10	-10\\
10	13.8889\\
-10	11.3636\\
10	10.3004\\
-10	15.9398\\
10	10.1281\\
-10	25.1961\\
-14.6364	-10\\
-10	-17.2496\\
-10	10\\
-10	-31.3915\\
-20.229	-10\\
10	16.6667\\
-10	13.6364\\
10	12.9892\\
-10	15.9979\\
10	11.2393\\
-10	25.3045\\
-14.6248	-10\\
-10	-17.3822\\
-10	10\\
-10	-31.6513\\
-10	15.9091\\
10	19.4444\\
10	14.8609\\
10	12.9039\\
-10	16.3273\\
-10	26.4077\\
-10	-17.508\\
-12.7651	-10\\
-10	-31.913\\
-10	10\\
-10	18.1818\\
10	16.3731\\
10	16.2312\\
-10	17.0972\\
-10	30.7973\\
10	22.2222\\
-10	-17.6263\\
-12.7669	-10\\
-10	-32.1699\\
-10	10\\
10	25\\
-10	20.4545\\
10	15.8942\\
10	19.0083\\
-10	18.1953\\
-10	33.107\\
-10	-17.7368\\
-12.6359	-10\\
-10	-32.4181\\
-10	10\\
10	27.7778\\
10	21.245\\
10	25.1854\\
-10	19.2177\\
-10	22.7273\\
-10	35.5779\\
-10	-17.8396\\
-12.5384	-10\\
-10	-32.6555\\
-10	10\\
10	30.5556\\
-10	25\\
10	15.7672\\
-10	19.9361\\
10	22.4371\\
-10	38.2956\\
-10	-17.9353\\
-12.5392	-10\\
-10	-32.8812\\
10	33.3333\\
-10	27.2727\\
10	21.539\\
10	16.0083\\
-10	20.3941\\
-10	39.9133\\
-10	-18.0242\\
-11.4228	-10\\
-10	-33.0948\\
10	36.1111\\
-10	29.5455\\
10	23.7946\\
10	15.8943\\
-10	20.7091\\
-10	41.3833\\
-10	-18.1069\\
-11.4231	-10\\
-10	-33.2965\\
10	38.8889\\
-10	31.8182\\
10	23.5996\\
10	14.3085\\
-10	20.9571\\
-10	43.5741\\
-10	-18.1839\\
-11.4233	-10\\
-10	-33.4866\\
-10	40\\
10	32.7273\\
10	24.151\\
10	11.9695\\
-10	21.3501\\
-10	47.3734\\
-10	-18.2943\\
-10	-33.6406\\
-10	37.2222\\
10	30.4545\\
10	22.5543\\
10	12.5964\\
-10	21.1565\\
-10	45.3274\\
-10	-18.2214\\
-10	-33.4552\\
-10	34.4444\\
10	28.1818\\
10	17.2207\\
10	12.6408\\
-10	20.9277\\
-10	42.282\\
-10	-18.1429\\
-10	-33.258\\
-10	31.6667\\
10	25.9091\\
10	20.3008\\
10	12.1878\\
-10	20.6084\\
-10	41.2424\\
-10	-18.0583\\
-10	-33.0484\\
-10	28.8889\\
10	23.6364\\
10	19.1001\\
10	12.4011\\
-10	20.0552\\
-10	38.8268\\
-10	-17.9668\\
-11.294	-10\\
-10	-32.8259\\
-10	26.1111\\
10	21.3636\\
10	12.8832\\
10	17.1942\\
-10	19.0919\\
-10	36.0659\\
-10	-17.868\\
-11.4218	-10\\
-10	-32.5905\\
10	19.0909\\
-10	23.3333\\
10	12.8163\\
10	14.9085\\
-10	17.7754\\
-10	32.7965\\
-10	-17.7612\\
-11.4213	-10\\
-10	-32.3424\\
-10	10\\
10	16.8182\\
-10	20.5556\\
10	11.7042\\
10	12.4546\\
-10	16.6546\\
-10	30.0187\\
-12.535	-10\\
-10	-17.6457\\
-10	-32.0829\\
-10	10\\
-10	17.7778\\
10	14.5455\\
10	9.92695\\
-10	16.1249\\
10	10.728\\
-10	25.1159\\
-12.6532	-10\\
-10	-17.5213\\
-10	-31.8146\\
-10	10\\
-10	-10\\
-10	15\\
10	12.2727\\
10	7.99884\\
-10	16.0001\\
10	9.63816\\
-10	25.5978\\
-12.7519	-10\\
-10	-17.3881\\
-10	-31.5422\\
-10	10\\
-10	-10\\
10	10\\
-10	12.2222\\
-10	16.0314\\
10	7.74732\\
10	-4.13586\\
-10	23.0573\\
-14.636	-10\\
-10	-17.2469\\
-10	10\\
-10	-31.274\\
-16.8228	-10\\
10	7.72727\\
10	4.68647\\
-10	14.0639\\
-10	10\\
10	6.45751\\
-10	25.0184\\
-15.7425	-10\\
-10	-17.1007\\
-10	-31.024\\
-22.1544	-10\\
-10	-10\\
10	5.45455\\
10	3.95714\\
10	5.40657\\
-10	16.3485\\
-16.5789	-10\\
-10	-16.9559\\
-10	25.7111\\
-29.9489	-10\\
-10	-30.8152\\
-10	10\\
-10	-10\\
10	1.7877\\
10	4.39562\\
10	3.18182\\
-10	16.4959\\
-16.9415	10\\
-16.5269	-10\\
-10	-16.8261\\
-10	26.6436\\
-29.0239	-10\\
-31.0031	10\\
-10	-30.6857\\
-10	10\\
-10	-10\\
10	0.909091\\
10	0.0955033\\
10	3.08772\\
-16.7073	10\\
-10	16.5134\\
-16.4896	-10\\
-10	-16.7354\\
-10	27.6371\\
-28.1448	-10\\
-30.8752	10\\
-10	-30.6977\\
-10	10\\
-10	-10\\
10	0.740741\\
10	-0.298105\\
10	2.92808\\
-16.6844	10\\
-16.4315	-10\\
-10	16.7079\\
-10	-16.939\\
-27.4622	-10\\
-10	27.4819\\
-31.4332	10\\
-10	-30.8243\\
-10	-10\\
-10	10\\
10	-0.587352\\
10	0.625\\
10	2.79206\\
-16.4959	10\\
-16.275	-10\\
-26.9342	-10\\
-32.5548	10\\
-10	-10\\
-10	10\\
10	0.540541\\
10	-0.722367\\
-16.2698	10\\
-10	10\\
-16.0759	-10\\
10	1.81609\\
-26.4887	-10\\
-10	-10\\
-34.4139	10\\
10	0.47619\\
-12.2222	10\\
-16.366	10\\
10	-0.299792\\
-15.9663	-10\\
10	1.38735\\
-25.541	-10\\
-10	10\\
-36.8479	10\\
-10	-10\\
-15	10\\
-12.2727	-10\\
10	0.425532\\
-18.6011	10\\
-15.9428	-10\\
10	-0.949415\\
10	1.32074\\
-25.0446	-10\\
-10	-10\\
-39.0698	10\\
-10	10\\
-17.7778	10\\
-14.5455	-10\\
10	0.384615\\
-19.4149	10\\
10	-0.672404\\
-16.0855	-10\\
10	1.35469\\
-25.6628	-10\\
-40.3181	10\\
-10	-10\\
-10	10\\
-16.8182	-10\\
-20.5556	10\\
10	0.350877\\
-21.9735	10\\
10	-0.739217\\
-16.5788	-10\\
10	1.29578\\
-29.5805	-10\\
-40.7305	10\\
-10	10\\
-10	-10\\
-19.0909	-10\\
10	0.322581\\
-23.3333	10\\
-24.765	10\\
10	-0.603586\\
-17.5179	-10\\
10	1.23124\\
-31.6986	-10\\
-41.0053	10\\
-10	-10\\
-10	10\\
-26.1111	10\\
-21.3636	-10\\
10	0.298507\\
-25.8428	10\\
10	-0.642325\\
-18.6339	-10\\
10	1.20045\\
-33.5527	-10\\
-41.6463	10\\
-10	-10\\
-28.8889	10\\
10	0.277778\\
-23.6364	-10\\
-25.8945	10\\
10	-0.633267\\
-19.543	-10\\
10	0.637383\\
-36.7744	-10\\
-42.6391	10\\
-10	-10\\
-31.6667	10\\
-25.9091	-10\\
10	0.25974\\
-25.9443	10\\
10	-0.658959\\
-20.1437	-10\\
10	0.620054\\
-39.0719	-10\\
-43.4976	10\\
-10	-10\\
-34.4444	10\\
-28.1818	-10\\
10	0.243902\\
-28.3907	10\\
10	-0.680508\\
-20.5316	-10\\
10	0.605062\\
-40.4041	-10\\
-44.2152	10\\
-37.2222	10\\
-30.4545	-10\\
10	0.229885\\
-28.739	10\\
10	-0.698795\\
-20.8141	-10\\
10	0.591983\\
-42.2492	-10\\
-48.6324	10\\
-40	10\\
-32.7273	-10\\
10	0.217391\\
-27.5718	10\\
10	-0.264187\\
-21.0436	-10\\
10	0.580487\\
-44.2952	-10\\
-50.9233	10\\
-40	-10\\
-32.7273	10\\
10	-0.217391\\
-25.7587	10\\
10	-0.487871\\
-21.3501	-10\\
10	0.398889\\
-47.3734	-10\\
-47.6642	10\\
-37.2222	-10\\
-30.4545	10\\
10	-0.229885\\
-25.865	10\\
10	-0.494011\\
10	0.918741\\
-21.1565	-10\\
-45.3274	-10\\
-45.1824	10\\
-34.4444	-10\\
-28.1818	10\\
10	-0.243902\\
-25.1575	10\\
10	-0.501164\\
-20.9277	-10\\
10	0.920251\\
-42.282	-10\\
-42.5412	10\\
-31.6667	-10\\
-25.9091	10\\
10	-0.25974\\
-24.2602	10\\
10	-0.50959\\
-20.6084	-10\\
10	0.92199\\
-41.2424	-10\\
-41.6976	10\\
-10	10\\
-28.8889	-10\\
10	-0.277778\\
-23.6364	10\\
-24.0376	10\\
10	-0.519642\\
-20.0552	-10\\
10	0.924003\\
-38.8268	-10\\
-41.1298	10\\
-10	10\\
-26.1111	-10\\
-21.3636	10\\
10	-0.298507\\
-23.5486	10\\
10	-0.963184\\
-19.0919	-10\\
10	0.968477\\
-36.0659	-10\\
-40.3913	10\\
-10	10\\
-10	-10\\
-19.0909	10\\
10	-0.322581\\
-23.3333	-10\\
-22.167	10\\
10	-0.971172\\
-17.7754	-10\\
10	0.971442\\
-32.7965	-10\\
-39.8232	10\\
-10	10\\
-10	-10\\
-16.8182	10\\
-20.5556	-10\\
10	-0.350877\\
-20.1419	10\\
-16.6546	-10\\
10	-1.0086\\
10	1.2271\\
-30.0187	-10\\
-39.5941	10\\
-10	-10\\
-10	10\\
-17.7778	-10\\
-14.5455	10\\
10	-0.384615\\
-18.1886	10\\
-16.1249	-10\\
10	-1.03472\\
10	1.23354\\
-25.1159	-10\\
-39.2836	10\\
-10	10\\
-10	-10\\
-15	-10\\
-12.2727	10\\
10	-0.425532\\
-16.0001	-10\\
-16.7811	10\\
10	-1.4577\\
10	1.77478\\
-25.5978	-10\\
-10	10\\
-38.2548	10\\
-10	-10\\
10	-0.47619\\
-12.2222	-10\\
-16.0314	-10\\
10	-1.42793\\
-16.2806	10\\
10	1.78983\\
-23.0573	-10\\
-10	-10\\
-36.3872	10\\
-10	10\\
10	-0.540541\\
10	-1.13585\\
-14.0639	-10\\
-10	-10\\
-16.2333	10\\
10	1.98233\\
-25.0184	-10\\
-10	10\\
-34.2821	10\\
10	-1.47295\\
10	-0.625\\
10	2.01886\\
-16.3485	-10\\
-16.4167	10\\
-25.7111	-10\\
-32.5985	10\\
-10	10\\
-10	-10\\
10	-0.740741\\
10	-1.41449\\
10	2.04317\\
-16.5996	10\\
-16.4959	-10\\
-10	-16.9415\\
-10	16.7285\\
-26.6436	-10\\
-10	28.3702\\
-31.5283	10\\
-10	-31.0031\\
-10	10\\
-10	-10\\
10	-0.909091\\
10	-1.40058\\
10	2.12607\\
-10	-16.7073\\
-16.6631	10\\
-16.5134	-10\\
-10	16.5565\\
-27.6371	-10\\
-10	28.3917\\
-10	-30.8752\\
-30.963	10\\
-10	-10\\
-10	10\\
10	-3.25749\\
10	1.07065\\
10	-3.18182\\
-10	-16.6844\\
-16.7079	-10\\
-16.6719	10\\
-10	16.6704\\
-27.4819	-10\\
-10	-31.4332\\
-10	29.2484\\
-31.2418	10\\
-10	-10\\
-10	10\\
10	-5.45455\\
10	-5.3469\\
10	0.219398\\
-10	-16.4959\\
-16.6903	10\\
-10	16.8241\\
-10	-32.5548\\
-10	30.0026\\
-31.6271	10\\
-10	-10\\
-10	10\\
10	-7.72727\\
10	-6.40447\\
-10	-16.2698\\
-10	-10\\
10	-0.374514\\
-15.7547	10\\
-10	16.9921\\
-10	-34.4139\\
-10	30.6618\\
-22.1544	10\\
-10	10\\
10	-10\\
10	-9.78846\\
-10	-12.2222\\
-10	-16.366\\
10	-0.700337\\
-14.5801	10\\
-10	17.1601\\
-10	-10\\
-10	-36.8479\\
-10	31.2376\\
-17.1058	10\\
-10	-15\\
10	-12.2727\\
10	-11.8095\\
-10	-18.6011\\
10	-0.859706\\
-12.7713	10\\
-10	17.321\\
-10	-39.0698\\
-10	31.7422\\
-10	-10\\
-10	10\\
-10	-17.7778\\
10	-14.5455\\
10	-12.9134\\
-10	-19.4149\\
10	-1.04038\\
-12.6665	10\\
-10	17.4719\\
-10	-40.3181\\
-10	32.1863\\
-10	-10\\
-10	10\\
10	-16.8182\\
-10	-20.5556\\
10	-15.0877\\
-10	-21.9735\\
10	-1.4097\\
-10	17.6118\\
-12.5411	10\\
-10	-40.7305\\
-10	32.5793\\
-10	-10\\
10	-19.0909\\
-10	-23.3333\\
10	-16.8734\\
-10	-24.765\\
10	5.58417\\
-10	17.7408\\
-10	-41.0053\\
-11.5237	10\\
-10	32.929\\
-10	-10\\
-10	10\\
-10	-26.1111\\
10	-21.3636\\
10	-18.7728\\
-10	-25.8428\\
10	5.45532\\
-10	-41.6463\\
-10	17.8595\\
-11.5255	10\\
-10	33.2416\\
-10	-28.8889\\
10	-23.6364\\
10	-20.3561\\
-10	-25.8945\\
10	4.92398\\
-10	-42.6391\\
-10	17.9685\\
-11.3673	10\\
-10	33.5226\\
-10	-31.6667\\
10	-25.9091\\
10	-21.2517\\
-10	-25.9443\\
10	4.09181\\
-10	-43.4976\\
-10	18.0688\\
-10	33.7763\\
-10	-34.4444\\
10	-28.1818\\
10	-21.7408\\
-10	-28.3907\\
10	3.19479\\
-10	-44.2152\\
-10	18.1611\\
-10	34.0065\\
-10	-37.2222\\
10	-30.4545\\
10	-22.8354\\
-10	-28.739\\
10	2.41705\\
-10	-48.6324\\
-10	18.2461\\
-10	34.2161\\
-10	-40\\
10	-32.7273\\
10	-24.1319\\
-10	-27.5718\\
10	1.83241\\
-10	-50.9233\\
-10	18.3247\\
-10	34.4077\\
-32.2222	10\\
-39.0909	-10\\
10	1.73913\\
-52.5966	-10\\
10	1.46921\\
-56.1184	10\\
-32.7189	10\\
-30.9523	-10\\
10	1.10494\\
-35	10\\
-41.3636	-10\\
10	1.64948\\
-52.1965	-10\\
-32.618	10\\
-56.3203	10\\
10	0.938802\\
-31.5877	-10\\
10	0.902758\\
-37.7778	10\\
-43.6364	-10\\
10	1.56863\\
-52.0637	-10\\
-33.8929	10\\
-56.5655	10\\
10	0.642139\\
-33.5529	-10\\
10	0.723013\\
-40.5556	10\\
-45.9091	-10\\
10	1.49533\\
-52.6292	-10\\
-56.8588	10\\
-36.9649	10\\
-36.2137	-10\\
10	0.461845\\
10	0.583534\\
-43.3333	10\\
-48.1818	-10\\
10	1.42857\\
-53.6352	-10\\
-57.2592	10\\
-38.039	10\\
-37.3768	-10\\
10	0.34501\\
10	0.111917\\
-50.4545	-10\\
-46.1111	10\\
10	1.36752\\
-54.0756	-10\\
-57.9244	10\\
-40.1018	10\\
-37.9948	-10\\
10	0.265471\\
10	0.0724393\\
-52.7273	-10\\
-48.8889	10\\
10	1.31148\\
-54.5624	-10\\
-58.1426	10\\
-42.8012	10\\
-38.8554	-10\\
10	-0.117823\\
10	0.0401081\\
-51.6667	10\\
-55	-10\\
10	1.25984\\
-55.7897	-10\\
-58.8346	10\\
-46.2402	10\\
-39.9528	-10\\
10	-0.136375\\
10	0.0135291\\
-54.4444	10\\
-57.2727	-10\\
10	1.21212\\
-57.8638	-10\\
-59.5915	10\\
-49.0744	10\\
-41.3015	-10\\
10	0.192862\\
10	-0.00842536\\
-59.5455	-10\\
-57.2222	10\\
10	1.16788\\
-60.3806	-10\\
-60.3038	10\\
-51.104	10\\
-42.9331	-10\\
10	0.160627\\
10	0.321682\\
-60	10\\
-61.8182	-10\\
-61.1758	10\\
-62.829	-10\\
10	1.12676\\
-56.4842	10\\
-44.9564	-10\\
10	0.134833\\
10	0.288494\\
-64.0909	-10\\
-62.7778	10\\
-64.0568	10\\
-64.1109	-10\\
10	1.08844\\
-56.4943	10\\
-47.1089	-10\\
10	0.113908\\
10	0.260692\\
-65.5556	10\\
-64.119	10\\
-66.3636	-10\\
-64.5926	-10\\
10	1.05263\\
-59.2809	10\\
-48.8943	-10\\
10	0.0967179\\
10	0.237228\\
-68.3333	10\\
-68.6364	-10\\
-66.1185	10\\
-65.2681	-10\\
10	1.01911\\
-55.1404	10\\
-50.0668	-10\\
-70	10\\
10	0.0824342\\
10	0.217278\\
-66.0562	10\\
-65.44	-10\\
10	0.987654\\
-70	-10\\
-53.855	10\\
-50.6801	-10\\
-70	10\\
10	0.070442\\
10	0.200194\\
-65.8278	-10\\
-65.6599	10\\
10	-0.987654\\
-70	10\\
-53.5489	10\\
-50.6537	-10\\
-70	-10\\
10	-0.0950576\\
10	0.0454391\\
-68.3333	-10\\
-68.6364	10\\
-65.7551	-10\\
-64.5112	10\\
10	-1.01911\\
-54.5728	10\\
-50.0019	-10\\
-70	-10\\
10	-0.101738\\
10	0.0462811\\
-65.5556	-10\\
-64.2684	-10\\
-66.3636	10\\
-64.3852	10\\
10	-1.05263\\
-55.4829	10\\
-48.6923	-10\\
10	-0.109672\\
10	0.0472109\\
-64.0909	10\\
-62.7778	-10\\
-61.8111	-10\\
-64.2758	10\\
10	-1.08844\\
-55.4111	10\\
-46.6218	-10\\
10	-0.119195\\
10	0.048234\\
-60	-10\\
-61.8182	10\\
-59.7236	-10\\
10	-1.12676\\
-62.0128	10\\
-55.7279	10\\
-44.0816	-10\\
10	-0.130764\\
10	0.0493516\\
-59.5455	10\\
-57.2222	-10\\
10	-1.16788\\
-58.172	-10\\
-61.0347	10\\
-51.2447	10\\
-41.7311	-10\\
10	-0.145007\\
10	0.0505558\\
-54.4444	-10\\
-57.2727	10\\
10	-1.21212\\
-55.2794	-10\\
-60.2317	10\\
-49.5801	10\\
-39.9217	-10\\
10	-0.162802\\
10	0.0518216\\
-51.6667	-10\\
-55	10\\
10	-1.25984\\
-52.8993	-10\\
-59.4655	10\\
-47.4172	10\\
-38.5495	-10\\
10	0.177916\\
10	0.0530925\\
-52.7273	10\\
-48.8889	-10\\
10	-1.31148\\
-52.1939	-10\\
-58.7607	10\\
-45.1774	10\\
-37.514	-10\\
10	0.179918\\
10	-0.324417\\
-50.4545	10\\
-46.1111	-10\\
10	-1.36752\\
-52.0852	-10\\
-58.8704	10\\
-42.1978	10\\
-36.4988	-10\\
10	-0.192745\\
10	0.0303848\\
-43.3333	-10\\
-48.1818	10\\
10	-1.42857\\
-51.448	-10\\
-58.1192	10\\
-40.1518	10\\
-35.7264	-10\\
10	-0.242075\\
10	0.0279715\\
-40.5556	-10\\
-45.9091	10\\
10	-1.49533\\
-49.0952	-10\\
-57.6186	10\\
-38.8822	10\\
-34.3577	-10\\
10	-0.317401\\
10	0.0233916\\
-37.7778	-10\\
-43.6364	10\\
10	-1.56863\\
-49.2201	-10\\
-57.2466	10\\
-37.0561	10\\
-30.0321	-10\\
10	-0.440415\\
10	0.01547\\
-35	-10\\
-41.3636	10\\
10	-1.64948\\
-50.3008	-10\\
-56.9447	10\\
-35.3882	10\\
10	-0.659476\\
-28.6512	-10\\
10	0.00322096\\
-32.2222	-10\\
-39.0909	10\\
10	-1.73913\\
-51.2814	-10\\
10	-1.09081\\
-56.6988	10\\
-34.6216	10\\
-28.9801	-10\\
10	-0.0120165\\
10	31.1111\\
-10	38.1818\\
10	53.2046\\
-10	52.7711\\
10	19.2927\\
-10	30.9187\\
-10	-21.2888\\
10	33.8889\\
-10	40.4545\\
10	54.4403\\
-10	52.3432\\
10	23.9656\\
-10	31.2116\\
-10	-21.0018\\
10	36.6667\\
-10	42.7273\\
10	55.3407\\
-10	52.0585\\
10	27.4273\\
-10	32.58\\
-10	-20.9468\\
10	39.4444\\
-10	45\\
10	56.3214\\
-10	52.2998\\
10	28.7606\\
-10	35.2448\\
-10	-21.009\\
10	42.2222\\
10	57.295\\
-10	53.2661\\
-10	47.2727\\
10	31.0161\\
-10	37.0829\\
-10	-21.1276\\
10	45\\
-10	49.5455\\
10	57.8434\\
-10	53.9553\\
10	40.291\\
-10	37.7247\\
-10	-21.2709\\
-10	51.8182\\
10	57.9907\\
-10	54.3043\\
10	37.0769\\
10	47.7778\\
-10	38.4831\\
-10	-21.4224\\
-10	54.0909\\
10	50.5556\\
10	57.9917\\
-10	55.186\\
10	42.1343\\
-10	39.4828\\
-10	-21.5736\\
10	53.3333\\
-10	56.3636\\
10	57.8963\\
-10	56.9618\\
10	45.6979\\
-10	40.7341\\
-10	-21.72\\
10	56.1111\\
-10	58.6364\\
10	57.7982\\
-10	59.3295\\
10	48.0542\\
-10	42.2359\\
10	58.8889\\
-10	60.9091\\
10	59.2168\\
-10	61.9483\\
10	54.0203\\
-10	44.1059\\
10	61.6667\\
-10	63.1818\\
10	61.0731\\
-10	63.7409\\
10	53.9508\\
-10	46.2659\\
-10	70\\
10	64.4444\\
-10	65.4545\\
10	63.688\\
-10	64.4485\\
-10	48.2484\\
-10	70\\
10	70\\
10	67.2222\\
-10	67.7273\\
10	65.1874\\
-10	64.7463\\
10	52.8827\\
-10	49.6722\\
-10	70\\
10	70\\
10	65.302\\
-10	65.4524\\
-10	50.4922\\
10	51.4808\\
10	70\\
-10	70\\
-10	-22.4396\\
-10	-10\\
-10	-40.6757\\
-10	65.8278\\
10	64.7346\\
10	70\\
-10	50.6537\\
10	50.3274\\
-10	70\\
-10	-22.4615\\
-10	-10\\
-10	-40.7065\\
-10	68.3333\\
10	68.6364\\
-10	65.7551\\
10	64.7736\\
-10	50.0019\\
10	51.481\\
-10	70\\
10	70\\
-10	65.5556\\
-10	64.2684\\
10	66.3636\\
10	64.0948\\
10	52.42\\
-10	48.6923\\
10	70\\
-10	70\\
10	64.0909\\
-10	62.7778\\
-10	61.8111\\
10	63.1397\\
10	53.9124\\
-10	46.6218\\
-10	60\\
10	61.8182\\
-10	59.7236\\
10	62.5319\\
10	53.181\\
-10	44.0816\\
10	59.5455\\
-10	57.2222\\
-10	58.172\\
10	59.5884\\
10	52.1697\\
-10	41.7311\\
-10	-21.8631\\
-10	54.4444\\
10	57.2727\\
10	58.2695\\
-10	55.2794\\
10	46.8319\\
-10	39.9217\\
-10	-21.7137\\
-10	51.6667\\
10	55\\
10	58.3042\\
-10	52.8993\\
10	44.4663\\
-10	38.5495\\
-10	-21.5529\\
10	52.7273\\
-10	48.8889\\
10	58.2902\\
-10	52.1939\\
10	41.5399\\
-10	37.514\\
-10	-21.3805\\
10	50.4545\\
-10	46.1111\\
10	58.197\\
-10	52.0852\\
10	37.9134\\
-10	36.4988\\
-10	-21.1973\\
-10	43.3333\\
10	48.1818\\
10	57.8791\\
-10	51.448\\
10	39.4374\\
-10	35.7264\\
-10	-21.0061\\
-10	40.5556\\
10	45.9091\\
10	57.2107\\
-10	49.0952\\
10	31.919\\
-10	34.3577\\
-10	-20.8129\\
-10	37.7778\\
10	43.6364\\
10	56.358\\
-10	49.2201\\
-10	30.0321\\
10	30.1561\\
-10	-20.6311\\
-10	35\\
10	41.3636\\
10	55.5243\\
-10	50.3008\\
-10	28.6512\\
10	28.2925\\
-10	-20.4879\\
-10	32.2222\\
10	39.0909\\
10	54.5767\\
-10	51.2814\\
-10	28.9801\\
10	24.9204\\
-10	-20.4362\\
10	-65.1915\\
-10	-65.701\\
-10	-53.9643\\
10	-46.9553\\
10	-70\\
-10	-70\\
-10	22.3318\\
-10	10\\
10	-67.2222\\
-10	-67.7273\\
10	-64.9918\\
-10	-64.4591\\
-10	-54.9598\\
10	-46.2313\\
-10	-70\\
10	-70\\
10	-64.4444\\
-10	-65.4545\\
10	-63.4667\\
-10	-64.3419\\
-10	-56.4994\\
10	-37.7636\\
-10	-70\\
10	-70\\
10	-61.6667\\
-10	-63.1818\\
10	-60.8202\\
-10	-64.2208\\
-10	-54.1199\\
10	-37.3294\\
10	-58.8889\\
-10	-60.9091\\
10	-58.6387\\
-10	-61.5839\\
-10	-55.3849\\
10	-36.3624\\
10	-56.1111\\
-10	-58.6364\\
10	-58.4389\\
-10	-60.7055\\
-10	-50.6334\\
10	-34.5479\\
10	-53.3333\\
-10	-56.3636\\
10	-54.9419\\
-10	-59.9211\\
-10	-48.7611\\
10	-31.9721\\
-10	-54.0909\\
10	-50.5556\\
10	-52.9303\\
-10	-59.1737\\
-10	-46.4997\\
10	-29.9712\\
-10	21.3335\\
-10	-51.8182\\
10	-57.4127\\
-10	-59.5013\\
-10	-43.9347\\
10	-47.7778\\
10	-29.4524\\
-10	21.1506\\
10	-45\\
-10	-49.5455\\
10	-56.159\\
-10	-58.5301\\
-10	-41.2354\\
10	-29.4069\\
-10	20.9617\\
10	-42.2222\\
10	-51.9589\\
-10	-57.8971\\
-10	-39.6277\\
-10	-47.2727\\
10	-28.9969\\
-10	20.7737\\
10	-39.4444\\
-10	-45\\
10	-48.2533\\
-10	-57.459\\
-10	-38.2402\\
10	-28.144\\
-10	20.6002\\
10	-36.6667\\
-10	-42.7273\\
10	-47.0917\\
-10	-57.1188\\
-10	-36.2865\\
10	-27.1504\\
-10	20.4676\\
10	-33.8889\\
-10	-40.4545\\
10	-46.8615\\
-10	-56.8397\\
-10	-34.9847\\
10	-26.4507\\
-10	20.4257\\
10	-31.1111\\
-10	-38.1818\\
10	-42.5151\\
-10	-56.6159\\
-10	-34.5017\\
10	-25.7552\\
-10	20.5656\\
-10	-32.2222\\
10	-39.0909\\
10	-49.0895\\
-10	-56.1184\\
-10	-32.7189\\
10	-27.589\\
-10	19.844\\
-10	33.4331\\
-10	-35\\
10	-41.3636\\
10	-50.46\\
-10	-32.618\\
-10	-56.3203\\
10	-28.1702\\
-10	19.9847\\
-10	-37.7778\\
10	-43.6364\\
10	-51.1299\\
-10	-33.8929\\
-10	-56.5655\\
10	-28.7993\\
-10	20.1963\\
-10	-40.5556\\
10	-45.9091\\
10	-53.0224\\
-10	-56.8588\\
-10	-36.9649\\
10	-29.5214\\
-10	20.4338\\
-10	-43.3333\\
10	-48.1818\\
10	-55.8946\\
-10	-57.2592\\
-10	-38.039\\
10	-30.0544\\
-10	20.6736\\
10	-50.4545\\
-10	-46.1111\\
10	-57.6892\\
-10	-57.9244\\
-10	-40.1018\\
10	-30.2539\\
-10	20.9044\\
10	-52.7273\\
-10	-48.8889\\
10	-58.2864\\
-10	-58.1426\\
-10	-42.8012\\
10	-30.38\\
-10	21.1216\\
-10	-51.6667\\
10	-55\\
10	-58.648\\
-10	-58.8346\\
-10	-46.2402\\
10	-31.2522\\
-10	21.3234\\
-10	-54.4444\\
10	-57.2727\\
10	-58.898\\
-10	-59.5915\\
-10	-49.0744\\
10	-33.2207\\
10	-59.5455\\
-10	-57.2222\\
10	-59.0586\\
-10	-60.3038\\
-10	-51.104\\
10	-35.2673\\
-10	21.6816\\
-10	-60\\
10	-61.8182\\
10	-62.0143\\
-10	-61.1758\\
-10	-56.4842\\
10	-36.6354\\
10	-64.0909\\
-10	-62.7778\\
-10	-64.0568\\
10	-62.9159\\
-10	-56.4943\\
10	-37.3696\\
10	-70\\
-10	-65.5556\\
-10	-64.119\\
10	-66.3636\\
10	-63.8456\\
-10	-59.2809\\
10	-45.4129\\
10	-70\\
-10	-70\\
-10	-68.3333\\
10	-68.6364\\
-10	-66.1185\\
10	-64.6171\\
-10	-55.1404\\
10	-46.5247\\
-10	-70\\
10	-70\\
-10	-66.0562\\
10	-64.6309\\
10	-70\\
-10	-53.855\\
-10	-70\\
10	-47.0118\\
-10	22.3578\\
-10	10\\
};
\addlegendentry{GT First-order IPs}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
11.2542981713338	-43.7578562294451\\
-11.3347980050727	-36.2170405913608\\
-19.0078053857589	-35.6818664552616\\
21.6586273543761	-37.0521032218639\\
28.0585810037252	-34.2796147380117\\
-30.061791304051	-31.571420553439\\
41.2401395333084	-35.0585290821063\\
10.9142747974825	-39.4060523665851\\
-11.2584341575308	-33.1693927172374\\
-18.5243528826168	-31.8409026784167\\
23.7712504382465	-37.4093773672693\\
29.8240404874265	-33.5304732880873\\
41.5187364426442	-32.7650179069511\\
10.6008647627518	-35.0529612392225\\
-10.6375495197685	-28.7938012890387\\
-18.8508617553062	-29.8814975423109\\
11.1070464284519	-33.9843625118984\\
-11.1257737626306	-27.5760750310396\\
22.5643819748574	-30.0728707146079\\
-21.3753808365437	-29.4832664068182\\
48.7655917071772	-27.4743214668875\\
11.2988613012055	-31.1557812040919\\
-17.2768111931879	-22.9468759151658\\
22.5286477753192	-26.7937537717867\\
29.8098432039245	-25.5965905773992\\
10.671602850519	-26.8335790346238\\
-10.6581556599941	-21.9034838859272\\
-18.1560272800901	-21.5183209308986\\
22.5284576882745	-23.903129041175\\
31.6547564624031	-22.9374396184894\\
-8.91079051111244	-20.9484208759402\\
-10.5381303302825	-19.1341517280657\\
-19.1055838424757	-20.0616516469496\\
10.9597976801792	-21.238318568103\\
-10.8548506305875	-17.3133104271457\\
22.1524794658945	-18.4041443714592\\
10.950918643324	-18.2693132834246\\
-10.9140255868426	-15.001591813095\\
22.7568430327357	-16.3995620395352\\
32.916154239044	-16.7423211073422\\
1.52819194459576	-19.2648823666419\\
10.899652574883	-15.0980851110768\\
-10.8340647633656	-12.2785355699872\\
31.2845274272858	-13.8532976595499\\
1.5160442494904	-11.4112696723992\\
10.9590688826465	-9.13172674148539\\
10.9916791646218	-0.348312213456876\\
23.8827573773531	-8.513363034394\\
1.48143679298723	-7.39327132567884\\
11.071818885457	-6.14651175362507\\
20.7228162156688	1.66581152255137\\
1.79482430453287	-4.02631329917518\\
11.0599949139756	-3.06607420889256\\
17.8803882919923	3.01412691443666\\
2.10427184647877	3.60890295082212\\
10.9596075366172	2.18614144209248\\
11.3036598724515	3.48402618259469\\
1.38506030246134	7.45210328673541\\
3.19496367545381	7.31433517097052\\
14.0291696977631	7.62766745927728\\
17.9420837402005	8.13214816311383\\
1.56828028667489	11.7768500385288\\
10.956481935911	9.13033374453464\\
-10.0954945163653	16.7334935917463\\
17.8143451185496	-5.42708764987593\\
22.7018558883339	8.13767749812396\\
10.870640617597	18.109861060204\\
-11.9366982211116	11.5617706067567\\
-12.4496639839825	17.1778836234141\\
22.5591102230667	16.2012486781556\\
28.9305321687273	15.0852767173501\\
11.2596424278571	21.8524212581214\\
-11.3387127474575	18.0575186039777\\
16.3876354652319	23.5660509029067\\
22.689063762306	18.7713057667618\\
-10.8063707443834	19.6374656416134\\
16.8660178726095	29.5487921172209\\
-18.7056476714369	19.6226260669413\\
40.2805129464532	20.268572733065\\
11.0425290393606	27.5671036012893\\
-10.9750540099595	22.515514354678\\
-18.4210933790813	21.3067170734741\\
20.2350078356702	25.153164055405\\
23.3290491611219	24.1025142643142\\
32.8674496090453	23.0988542017544\\
10.8764864033066	30.0410066042358\\
-20.4368354740827	27.0448869907731\\
22.5808679513764	26.7019497649259\\
27.6825895450159	23.581368906801\\
11.3584426118603	34.9516282436094\\
-10.1510568745156	14.8057826575073\\
-11.19636717495	27.9655835125154\\
23.507424135491	31.1767075430798\\
10.6758422837322	35.6282098643119\\
-11.4384183455675	31.7718406320033\\
-17.970172068282	28.381091374031\\
10.7166727547559	38.7641851897975\\
-11.0817246941546	32.8259631273807\\
-18.850300948696	32.9647821537905\\
21.5553536124402	33.6188224356592\\
30.8402333058441	34.5219109349474\\
42.4161792184445	33.6809104914617\\
11.0724350476914	42.7348974106429\\
-11.2069978630494	35.5921165464226\\
-19.314007279689	35.5462068495374\\
22.5463340761058	37.0520461920184\\
31.7905099209126	35.8915807061646\\
-30.7976903883889	34.3850821846543\\
-10.4244426791224	42.6763684638212\\
10.8612388586804	35.6827566705394\\
19.0584550048111	36.7219505905141\\
-22.1218939529161	39.5454127163975\\
-28.6425844081298	36.3092771683952\\
31.3139225282068	36.338314660965\\
-10.8729328587567	40.6969746481334\\
11.3019450268753	34.3314235102819\\
18.5164948377714	32.3180061842001\\
-23.0641130792554	35.9947972845539\\
-30.9630802720068	35.573390366932\\
32.1454230465311	32.8526843636728\\
-10.4394804483298	35.7887649475561\\
10.2345911607099	28.6503799562198\\
18.3476225307115	29.7441585508173\\
-23.1444861265818	34.4699190451342\\
-28.5637925387549	30.7631004082131\\
30.804471627079	24.0456487959035\\
-10.7304640007433	33.9446620417726\\
10.6414988537286	27.6634823057783\\
17.3475199375581	25.2039549673165\\
17.0509790753258	22.1120980830972\\
23.0357280642266	20.9816737984702\\
-11.2528581409348	32.5205630333575\\
10.9359978071336	25.9263772003682\\
-22.8618926280344	28.5625539051713\\
20.6158096799565	27.6297912338237\\
29.249222030184	24.48372163055\\
-10.6379551818079	27.813227212871\\
10.4998304482795	22.3184524613771\\
18.4952130543853	23.0283074042076\\
-22.0258169620221	24.9242106804889\\
33.4836097265465	25.3606958872801\\
-10.6661283241504	24.9045375833236\\
11.0601928170451	21.0674484617292\\
18.5027067850187	20.6504500609267\\
39.5033380874519	21.6239366829208\\
-10.8282547692481	22.1991925855248\\
10.8102228839005	18.1829540166211\\
18.9011018850761	21.5581069330309\\
32.4704343250537	17.9532249173393\\
-10.7417498326671	19.0743869266181\\
10.9417325240519	15.8753211860069\\
18.3045205481896	15.6387742796548\\
31.1640014763699	16.2908175755808\\
-10.8979543894392	16.3524125921659\\
10.7741145347258	13.1783298294631\\
18.440038125544	13.319698405779\\
29.959363952456	15.28165381093\\
-1.64035957185525	17.8909345549141\\
-11.3569522006578	14.6832047402544\\
11.080656903484	11.1038974702113\\
12.0017107789619	6.70611888128859\\
-2.88525749398157	13.5301308227651\\
-3.73699115087354	13.6802434835031\\
9.66907271244193	6.91978522261604\\
12.3404144468503	9.3373648714825\\
18.1451690195807	8.21660287492556\\
-1.507559696809	9.09313074923033\\
-9.57339813997416	15.8923227803921\\
11.0707745093002	5.94647111481588\\
12.9502876401772	6.72711871729262\\
-1.52493403483394	5.34405470821762\\
15.1701765257961	3.33058464210192\\
16.521304228318	3.50926650387213\\
-3.707366216028	2.77287649296946\\
-5.37115643181325	1.40066534096429\\
11.2991736468237	0.62773110385824\\
12.0008799344397	1.47264191635894\\
-9.3039450569629	1.54405503779234\\
12.6770057488835	-0.129437264671977\\
-22.4171189408348	13.657469718214\\
18.3723372032581	3.98846988777723\\
-12.8696028853249	1.51239751722468\\
-11.714410450258	11.8273225874494\\
-19.0415795177522	11.8266076346143\\
10.1064628585528	0.703124841071864\\
10.1094093476677	-0.1193133143961\\
-20.3364348898951	-12.8275924740032\\
-16.0687444496154	10.6826453541683\\
-13.3968885254088	-10.8289031126745\\
11.3344838621411	0.483205936513445\\
17.1028146215071	-0.348137795957367\\
-19.5936943948232	11.0021330592839\\
-15.8154503073358	-10.8299574065999\\
10.4449877039121	0.401126134866515\\
-22.6630991915245	11.026713642302\\
-18.2469337114228	-10.8518053991207\\
8.97089299813212	2.75269239244719\\
10.6917922778809	0.376878373621396\\
-25.3855624525646	10.8324808927099\\
-20.9705569251905	-10.9818094713562\\
-20.5725467645225	-18.7133615752924\\
10.4862084576001	0.336592064927351\\
11.4508371702961	3.23930166691306\\
-28.3271574307731	10.8629282459981\\
-22.9163784206758	-10.7262940015877\\
-22.686530524756	-18.3439471583709\\
-25.108055180078	22.6276128680568\\
10.5283022374157	0.315899788220573\\
11.0276445073979	2.95144555417978\\
13.236570190201	-4.20190549707076\\
-31.4380074687799	10.8966371657545\\
-26.2299824261848	-11.0987353836365\\
-27.5252348935954	22.2200982333526\\
10.0331493426272	0.279690210707645\\
11.2847826448595	-3.27168416970201\\
11.788956515083	2.94782364433366\\
-35.1552514144274	11.1163976272937\\
-29.1734961832239	-11.2942573191501\\
-29.3516910448954	-19.3255998746441\\
-31.6539156315601	23.5160499080301\\
9.91511372749725	0.279064301799038\\
11.1944112878923	-3.23559342509896\\
11.5592503585959	2.70157578304279\\
-38.450112038284	11.0853648685923\\
-32.1437376330688	-11.9254167771175\\
-37.9185399602565	25.2625512975701\\
10.482166436292	0.282938027205912\\
11.0569316412456	2.41679380859386\\
9.00063675790014	-9.27862412117375\\
11.0064931922082	-4.79638712605808\\
-40.8322138342228	11.0616470863971\\
-34.1179580722326	-11.1662574363006\\
-33.5834133493902	-19.0957200176419\\
-35.9266923952213	23.9284374110014\\
10.4946440382987	0.242894701029017\\
10.5306694076157	2.1130986690514\\
11.1882873751128	-2.84553922321969\\
-34.4484633305702	-31.0451017256316\\
-45.0835261118775	11.2764364313197\\
-37.3680768377191	-11.398983627874\\
-35.3846204615798	-18.6979275858007\\
-39.2202183095227	22.8372288229733\\
-37.5071323963926	30.0733615482194\\
10.7909619564306	0.19986311579819\\
11.2602708510426	2.16110346112185\\
-35.3498594694489	-30.4357726088246\\
11.865060744901	-2.8344866751423\\
-43.4434057126919	-10.9629537356404\\
-35.3875317154123	10.7794135015448\\
-37.8553111937486	19.8166033875729\\
-39.3986328199733	-24.0270629928233\\
10.2647798617434	-0.0575310411821182\\
10.7269492282814	-2.05228056939755\\
12.1944881133019	2.87430491990826\\
-38.0309658865196	32.5936453266077\\
-42.9517205776262	-11.5327982133264\\
-33.6673865786143	11.0746485032907\\
-32.7712480097025	18.8011441781475\\
-37.4225252664829	-23.1985001551654\\
10.6160026463084	-0.250620817035385\\
11.4190732976221	-2.2745274136665\\
-36.4555621770992	-31.1849426981346\\
11.6697162219492	2.93812776148806\\
-38.164420145657	-11.0509711349659\\
-30.6907717912397	10.9189999256502\\
-30.1847915045663	18.486022148453\\
-33.1359778372401	-25.3113471323744\\
10.1752263049621	-0.245799555918558\\
11.3218420547418	3.0200862003429\\
11.6218015239228	-2.52674572399964\\
-35.7628285323295	-11.2439452895425\\
-28.329717251957	10.9434415599107\\
-25.9300234723613	-18.3080633715247\\
-28.6664319738777	18.9003480698112\\
10.1190906359867	-0.256894208373241\\
11.1407468067633	-2.61504018833807\\
11.2711304568665	3.14298684453765\\
-31.4364229346552	-10.8440899884526\\
-27.3847568480681	11.5687869942907\\
-28.089147467123	-22.5349294270872\\
10.1828688322988	-0.267195670467329\\
11.4097431215287	-2.84329480515224\\
11.9139212542571	3.6055202085987\\
-28.7202667243347	-10.9952257344481\\
-23.5277431481668	10.9499611373742\\
-23.0027013182644	18.5839567075672\\
-25.0409138828861	-22.2191488312733\\
9.69216549951433	3.17752669535232\\
10.2951087689144	-0.291400236424267\\
10.8049035489401	-2.908390312202\\
-25.4867035258129	-10.950511035253\\
-21.0106837950951	10.9656610427994\\
-20.5916939835735	18.4860916670669\\
10.237679221003	-0.339256954397326\\
12.0143769548279	-3.47885031129909\\
-22.4310383272865	-10.9193881111472\\
-18.3101712719362	10.8805025967319\\
10.5983219830127	-0.371527102699119\\
11.1560386676633	-3.09471646116181\\
-19.3296240851618	-10.8619765327688\\
-16.0396544599435	11.0167847304415\\
10.5304225295793	-0.412429364477869\\
-22.5030241476097	-1.6749334562716\\
-16.8276354456683	-11.1988210407764\\
-13.8342892289673	11.1854923719889\\
10.8152519476972	-0.48114861162805\\
-18.1062183249021	-1.70330266518479\\
-15.9700483616257	-11.2108155723418\\
10.7169807429897	-0.543528619244429\\
-23.3731904722228	14.3264087167507\\
15.6795326055185	1.49444056640114\\
-12.8472003169896	-1.49370444363953\\
-12.1713902985872	-11.8850009979414\\
-16.9593736412168	-11.9878526351411\\
-18.6925991362733	11.5943793401482\\
11.1896943415796	-0.669394572071763\\
17.9592625534427	3.37144785431917\\
-9.24576837800655	-1.41424185909169\\
-9.44557466434007	-1.40635182906598\\
-17.1935651316868	10.6535311094671\\
12.12275267433	-1.13961113653434\\
14.7229923480826	2.70010300476823\\
-1.51556077829235	-5.33020072710434\\
12.2105731809272	-3.95465067089826\\
16.1578575154858	1.63532553929892\\
-2.77371188321089	-6.47533998798179\\
-1.52363441036775	-9.08070065890115\\
11.0416388060349	-6.01627293949574\\
-10.3375751123941	-17.7803381859866\\
22.1863176557159	0.383457305065269\\
-1.63940304210551	-17.8846822451594\\
11.0402529549249	-11.0022441328626\\
-12.244423407715	-17.2631240207375\\
-10.9388364323375	-16.4327892946999\\
11.0273659514998	-13.444366153454\\
18.731817747011	-13.3846846316851\\
28.773027098894	-11.8374327996026\\
-10.9268111614742	-19.4334577539197\\
11.148846271954	-16.0775115935338\\
18.0210315553714	-15.2100343321721\\
30.2655700360912	-15.6431778411384\\
-10.7876766162338	-22.2731043041491\\
10.8784150688799	-18.2446978522492\\
31.6070657150424	-17.3489097785724\\
-11.382076114693	-26.7034675445184\\
11.1741573655951	-21.2872337256414\\
18.5559316398234	-20.4874951671991\\
40.7115498105837	-22.0057363480518\\
-10.9526444753641	-28.5109793837078\\
12.1411692555492	-25.6414676669512\\
18.9871380908227	-23.6801901910819\\
-23.0236971944221	-26.1003253104058\\
29.4285169277929	-22.2328567355907\\
-10.8777703001605	-31.6416713420819\\
10.2449051289968	-23.706217713472\\
-22.021928201326	-27.1098693797641\\
29.6629792979108	-24.8909393756228\\
-11.3075842417835	-35.5871698662886\\
11.3435927939443	-29.6430347016365\\
-21.2862132919622	-28.3411364275765\\
21.5848482298005	-32.5769573015154\\
34.2585442696609	-27.9430755235568\\
-10.9158855234256	-37.7256044587002\\
11.0138496710743	-30.9446053447111\\
19.1204312884039	-31.5049496703083\\
-23.542457668309	-35.4719778346248\\
-31.2308243360713	-33.3965185947218\\
38.3207826487771	-30.4837187324129\\
-10.8603375574215	-40.5897472652184\\
10.5654905124288	-32.3695853577976\\
18.9012780786523	-33.8225465817314\\
-21.6898081803626	-34.2109584674678\\
-31.569388794103	-36.3081824173055\\
32.2575743844704	-32.7497352615126\\
-11.1605145242115	-45.432495302856\\
11.851726308393	-38.8151026140507\\
18.5789326809665	-35.3219216476849\\
-23.2380345494666	-39.6442254248001\\
-30.3382297581004	-37.8565337429834\\
30.0200236044294	-34.6429458473927\\
-39.7897872481343	11.3223600823734\\
-46.4932108574765	-10.7753566361447\\
-46.483381864908	-14.3092833242323\\
-46.3187082533922	-18.7267412033709\\
-44.0179137879394	22.6993611361787\\
-44.7992147901264	30.418605251549\\
-46.4203142706462	-30.500460874104\\
-45.1386539244283	43.1539825097763\\
8.40037127873889	1.34324337728278\\
8.22117011947159	-14.8054289755545\\
-46.3443558391416	11.1161150513109\\
-51.0449131371137	-10.9822534728046\\
-49.5125311339037	17.3611880791129\\
-50.3117085275749	-19.5705833014736\\
-49.7663277874958	22.326253605439\\
-53.0030271837424	-34.5623797655236\\
9.7837139343108	1.3052914719214\\
9.25683141330593	-14.2351258122366\\
-50.1454931071686	10.8299581878587\\
-53.7161641852203	-10.8662825887901\\
-53.6683735995429	14.6028236913896\\
-53.8399313952294	-18.4300206820489\\
-54.8499572486245	21.5207845816473\\
-53.8739354496462	21.8191744855239\\
-52.3156882512333	30.9896271261302\\
-53.8817077338876	-30.35871275238\\
6.58005318008361	1.34330728461769\\
9.30214980891789	-13.7106315717664\\
7.47772108599317	-23.0342195569467\\
-49.1870126301803	1.51026157736424\\
-52.9087718243936	10.9797070709634\\
-55.6933321234081	-11.2954334339336\\
-51.8933768160226	11.357245121154\\
-52.1415175861924	12.000177171675\\
-56.3452249386109	-18.5340729244756\\
-55.0921223538473	22.3164563647136\\
-55.403793213056	30.2972759465631\\
-55.9486967937258	-31.2441381372104\\
9.54557903930601	1.17700522143172\\
8.33019079556131	-22.4900576349774\\
-56.3067167518774	1.51702285869045\\
-58.5433809084235	11.3694564792494\\
-57.9416003262971	12.0595356701712\\
-57.9570334459055	12.0414757664461\\
-60.872200478474	-11.3215960215771\\
-60.5009890913576	-13.2869300330003\\
-61.1930745397195	-18.5900321846732\\
-60.3707734671178	22.5558565654907\\
10.3075027106548	1.07899391458331\\
9.14177266159406	-20.9096228252021\\
9.59702541133585	23.2923862093318\\
-60.1409788195159	1.52278864232614\\
-62.2504234449757	10.7404335406117\\
-62.2336110414589	10.8213622624148\\
-62.0909539143181	11.6375734593589\\
-56.6352074738099	9.84385254813044\\
-63.4609592632535	-11.0630938038291\\
-62.5352350674222	13.3863154188113\\
-64.7023592059613	-10.8901638105296\\
-63.5995008035867	-18.6906987775048\\
-63.1799209250445	30.3639807056837\\
-63.6655544738827	-30.464729192293\\
-63.2339119487794	-38.11224737005\\
10.090398864973	1.09348521339494\\
9.57944437073161	-20.5333406589407\\
10.0689659210662	22.8584996763003\\
-63.7181745186454	1.96073230524233\\
-63.8409131251385	1.46430857459233\\
-65.1445753674668	10.9281232801167\\
-63.2921414655928	12.0026362313545\\
-65.8711232430057	-11.2884779923291\\
-63.1021751925041	-12.7879977493651\\
-65.3090744502773	28.9958360977881\\
-65.5177823821736	30.0946814289786\\
-65.9180389682451	-32.6125584851055\\
10.5072122155716	1.05172644847193\\
9.46006039484622	-19.4456526326986\\
9.74195363457758	21.6470422349823\\
-67.9478728087472	12.3825864903746\\
-68.0312215808072	11.8902331595465\\
-68.5422398231673	-10.6452429137721\\
-69.438940705209	-10.8289223188421\\
-68.1856844284468	12.4576022877492\\
-68.4549466967413	-10.5495289254294\\
-68.2216857025012	13.2525990900036\\
-68.1648572838959	-10.5474657907171\\
-69.0422654389272	14.2935853284663\\
-64.1070041918764	-12.496740421171\\
10.704247823748	20.1046553635636\\
-71.523506314183	1.52065507624447\\
-65.1053528406564	12.3730253903814\\
-64.5015800015776	-12.0669581400718\\
10.6981792004204	0.906309865553785\\
9.75235052721034	20.5699454492997\\
10.1112998824465	-18.6098740697328\\
-71.5733812569617	-1.58415239615684\\
-64.9698918201764	-12.1208056944861\\
10.2106708321427	-0.904810783475725\\
10.0408072388202	18.7065893378286\\
10.8798406724562	-20.7364499616604\\
-64.1404722703365	-6.25322748694504\\
-64.5683853671898	-8.64263101946803\\
-65.1519347646468	-10.8974217291304\\
-62.26689206263	-8.45281800878656\\
-65.9112362281897	11.2428747573192\\
-63.143475745206	12.3384206228002\\
-65.2763521723697	13.7200949621752\\
-65.5576018822789	-29.1061468409908\\
-66.0185767968292	32.6155002014913\\
10.352854979078	-1.04189341613596\\
9.80666484282074	19.9544430163403\\
10.0065124052091	-22.0496837145395\\
-60.1517308489873	-1.51443349890611\\
-61.0955864136835	-11.4744909560788\\
-61.1456194309605	-11.6319816738561\\
-61.5652061001114	-12.2505405000401\\
-63.64357212495	11.1256325648311\\
-63.6332493463373	10.8149924388797\\
-61.5237240775649	-11.9577124024326\\
-63.575499934847	18.7139192999918\\
-62.9244853332721	-28.4150940290327\\
-63.5807522194357	30.9667650303885\\
-63.5038242089844	36.8475874280524\\
10.26131833564	-1.00941158027706\\
9.28474917897218	19.4316500444619\\
12.3670691146745	-23.4009862712152\\
-56.352368673794	-1.51098984571996\\
-58.9118166998777	-11.0794090963004\\
-58.5766580712706	-11.9441084388182\\
-61.0849330397721	11.1295359907268\\
-61.3016474686469	12.3551174379172\\
-54.6520363893645	10.7993396565682\\
-61.1344531475453	18.7207030808434\\
-60.35657860581	-22.5476254979051\\
-61.0933344610648	-42.7955688050151\\
10.266668230933	-1.09985233935782\\
9.27233612961932	21.0228762112737\\
9.2154603322587	-23.2430807501974\\
-55.3960826780166	-11.3891962966142\\
-58.5966947014842	10.9221603520669\\
-58.4718989244228	12.6860552065145\\
-52.7578507017445	-14.4423568436143\\
-57.6602775681581	-22.530912622526\\
10.6743076725721	-1.11301199523609\\
9.22433420933424	21.6293212757841\\
-52.3017949685084	-1.31105728930022\\
-52.7572813865929	-11.0614424691033\\
-51.1824962136917	-12.2487545312643\\
-56.081247738222	10.9290891467274\\
-57.7990213751732	12.547647761254\\
-45.035469413304	11.9352013043979\\
-56.2849001960468	18.5966722842769\\
-54.6507300685597	-23.0301693115733\\
-55.2781615397268	-30.4366664793041\\
-56.4294866894213	30.0412325328586\\
10.3936014423232	-1.28897764196634\\
9.94611814306526	23.0268470641431\\
-50.1504024552577	-10.8269368659286\\
-53.7543751152464	10.8327875862512\\
-43.7633373689485	10.3502767205205\\
-52.6674577187914	16.468211564002\\
-53.6358959861516	18.8134923487008\\
-52.307193835401	-22.53345026995\\
-52.5006114784611	-30.7100055917591\\
-53.7374753618736	30.5155992793264\\
7.61942364515792	-1.46490076431085\\
9.48225870453194	13.4983679150791\\
7.75570757008477	22.2811454842465\\
-46.6805835026639	-11.0330873281158\\
-51.0440591005408	10.9690425358852\\
-42.322337464384	-15.0299703031696\\
-41.1517418551955	14.4322069664856\\
-51.9162459490992	17.8493846003062\\
-49.1401990771126	-23.0548871910851\\
-50.9414464186656	38.9067981605441\\
10.167874432847	-1.34583039520424\\
8.76501547427048	14.0727918758106\\
-43.8137519389343	-10.9594948603202\\
-48.770367071236	10.8597978553819\\
-36.6377933446808	10.3470932051051\\
-38.4182939538123	-15.7462398206685\\
-48.9863226648816	18.5697330362531\\
-46.9817660474007	-22.4276359305275\\
-47.382280090445	-30.4108754192791\\
-49.2217566476745	37.6371540423533\\
-47.9452623348353	-42.0544560116963\\
10.0729782990812	-1.24839521382576\\
8.64283127354894	14.8363168993672\\
-41.2584095776001	-10.7673143961428\\
-46.1398264107538	10.9097976570821\\
-42.506483217336	-14.8810558814669\\
-46.7338738357627	18.4445272778794\\
-44.1704829676984	-22.6098382507658\\
-44.9053481793449	-30.368347267282\\
-46.3871329213466	30.440413162035\\
-45.261312763991	-42.7024292656597\\
8.41569500872762	-1.50472065535387\\
8.02517973501595	15.2295609145875\\
10.262497714082	29.9934304130735\\
-11.0276433480017	34.8435878365985\\
-18.2159349769912	36.5405362309015\\
22.4637613307568	32.8509978771361\\
31.0325324031681	34.3075289118815\\
-29.9997249616601	36.73237127959\\
10.7288525739155	31.2129080724559\\
-10.8916677096987	37.7851393393677\\
-18.7944212333883	37.9982887961947\\
22.5878866920692	35.4067961900611\\
31.9301723416191	35.7763455443967\\
-37.4864960799506	35.5676120035416\\
11.1900466750725	32.6558204731325\\
-10.9384182850973	40.139647733621\\
-18.9156665493884	40.1600303655755\\
28.6557204407686	34.2066637156731\\
-26.3443501698368	50.9923550830384\\
11.1535280767791	35.8660449371657\\
-10.9622827220377	42.2531857467192\\
20.9182531979142	42.4570433938848\\
-19.947290741187	39.8424067040692\\
-29.8867604510341	43.6060162294983\\
10.9463760421955	39.587890588792\\
-18.8671552378219	44.4256615198594\\
22.5061405678576	43.3922958695277\\
31.6116415517679	42.8652874825731\\
-29.5595329658734	46.8521602027197\\
10.8488383727819	42.8188617818112\\
-11.270626425914	47.0531550939181\\
-18.324399896456	48.0839043991091\\
22.5407670858058	46.0715798512233\\
-28.4393803321201	52.9629494387968\\
33.3058570030455	45.5523508920302\\
-10.9687503806343	50.0145676928091\\
13.9925851120439	53.4437597416223\\
-18.4791585718987	50.4903998883861\\
-39.6791411653493	50.7251958175911\\
11.0332362503915	48.6033682758624\\
-11.0557497091385	52.4392957366738\\
21.0845135930525	45.0979099396693\\
22.9433807125346	50.9687975045139\\
-30.3101116996918	52.9732657893053\\
10.8759664814626	51.8536027805669\\
-11.2412867706029	55.3411465851607\\
-18.3233181022642	55.5264014577139\\
23.4578898097746	53.3172357827005\\
-28.7080363864517	56.3064747636253\\
31.0522104988583	53.8939228652427\\
10.5668077319603	55.2462118327008\\
-10.6286478144101	57.9345582400306\\
-19.5276451799975	57.229278038602\\
31.6738343028652	56.4506686511068\\
1.54449772852829	58.3822524920982\\
10.9425909116992	60.8724046707095\\
-10.9614331157163	62.5574637065867\\
14.9674986980244	56.9991973024258\\
-18.6433175976755	62.5666138067119\\
22.3614882693046	61.9358241488803\\
-35.9756525698435	62.5261089348118\\
1.48241257936509	62.4976597324394\\
-9.82800687826414	65.2670625000034\\
11.8526872344059	63.3332419143663\\
11.8451547692198	63.7070712125217\\
-10.9614167257207	65.0525931575339\\
-12.7792216919909	63.6893426759088\\
-31.9751255855918	64.9520476053883\\
-1.51456448952358	71.4392701601157\\
-1.56862199592485	71.5084578871768\\
-13.304450114858	64.4965156505284\\
12.2483828810872	63.6101612170338\\
-1.51521668101401	67.7138279519057\\
-11.9424713707916	68.0702102607153\\
-13.2813155662431	68.2022115419645\\
12.5043327556527	63.7483139282286\\
-26.3404734690934	68.3835463748887\\
-1.77029819348219	63.9278018794626\\
11.5197763722722	64.912841911318\\
11.5633842273443	63.1246934019815\\
-13.1586243515384	64.2721107765361\\
-14.2218772231808	63.9113651542092\\
-32.0876097578476	65.7038288018794\\
8.87987508314129	63.3447796743681\\
9.44884710341256	63.379447793347\\
-12.1377599109894	63.8468536422781\\
-12.5388329059377	61.6362459055456\\
18.2852482092155	63.6823206445592\\
31.1772049914974	63.7911522367484\\
-10.9203221232319	59.0647243249599\\
11.729796038527	60.8562618699033\\
18.6533763518992	61.1867941651672\\
-22.8814610438338	60.2322878381191\\
43.4566794412678	60.8624450347385\\
-10.6539815768093	56.5996493658081\\
10.9267480330317	58.5948780882807\\
-22.6937329509552	57.7636654844869\\
-52.626286082928	56.8521292799643\\
-10.8816432213195	53.0891809386706\\
11.3375342904166	55.8417689575311\\
18.5067054740612	56.4478927657967\\
-26.0850458853814	52.2981325864441\\
-29.5857194837441	55.6736482108274\\
34.4994959714076	55.4982209391217\\
-10.9519473987874	49.9746058202832\\
10.88846129356	53.7736703146632\\
18.2375044265891	53.6625784623027\\
-21.8859452882813	52.7025968452767\\
-26.9219608316929	54.8927630190981\\
28.8760787797496	54.5251356479631\\
-11.7445612736671	45.4637329112569\\
10.9588249674181	51.0669774299332\\
17.868309278791	51.3140022239783\\
-24.3083143610731	47.870539074707\\
35.3543833367968	51.781298799539\\
-11.2833031824151	43.1550109293402\\
10.9248586967595	48.6804754173082\\
18.6824959991039	48.7812153822711\\
-21.7272374404169	48.3097925741283\\
-33.9022052830984	46.5806893019957\\
42.8697609535151	46.5031260596817\\
-10.9742887398103	40.9576435320869\\
10.2743804525421	47.1196716281562\\
18.0799097558954	47.0642986559072\\
-22.562101298707	44.1238070815619\\
-30.4263238184393	45.4365360383715\\
31.8556523293715	45.4136138966235\\
-3.41331204314196	66.063674174947\\
-11.2419105043636	36.9701911927952\\
10.926240377904	43.7587316715212\\
-21.2746113046064	43.6559037344133\\
32.8481325846314	42.3124484128602\\
-10.5528764449705	35.9320662759393\\
11.1777065545301	40.7278592579394\\
17.7222002438908	43.2551863603683\\
-11.0656584057273	31.1062838034416\\
10.5681415541515	39.8641315694403\\
18.5535784459775	39.1617527599413\\
-22.6066261286614	37.0691765703372\\
-34.4399096243496	34.9780247430154\\
42.0845362826341	37.1605862150276\\
-9.77343349588234	33.4346833096317\\
11.0005771197187	35.9857857307129\\
18.4208068663435	36.7656798711488\\
-21.9831368065954	34.6219757987085\\
-31.5560711539877	34.0390573299391\\
29.7110148234442	38.6895199176135\\
-38.4807327294473	38.447199904455\\
13.5019953388982	-63.6020039954215\\
-12.4890684470414	-64.8774723308199\\
1.522189325604	-65.866963503172\\
1.38783711964066	-64.3747643292362\\
11.2194737630942	-66.8738667349541\\
-10.9728812611512	-67.6603127145812\\
-11.8217202167754	-63.6422150693452\\
28.6067981022484	-67.2579383404124\\
12.4681040135763	-62.7598941598474\\
-11.1196106307059	-64.9418407416397\\
12.6663339841471	-63.008889848585\\
-30.9734259836132	-65.0032754416752\\
1.45078840929453	-59.011843286191\\
11.2489990869612	-60.5337354340028\\
-10.9886756837526	-62.8410372209529\\
-11.0911611682412	-62.938112436533\\
-18.4370731748506	-62.5867058816758\\
21.8106510868186	-62.4475311786306\\
-31.0718463681102	-62.9496131977517\\
-13.7590134832412	-61.6017799605133\\
15.2573386714697	-53.432036471035\\
15.0096000031798	-52.2182862659057\\
15.6850154179415	-57.5520390007275\\
-18.8438892002207	-60.02406443618\\
22.9892499583373	-59.1096219174082\\
10.9164562564326	-54.8375515130898\\
-8.48220100569303	-54.6656780148708\\
-11.0802667663969	-57.7585458553276\\
-19.1082707485612	-57.0009598212519\\
27.6944742501968	-58.3606810669483\\
10.8967047016382	-51.9091347029393\\
-10.7064342614636	-55.3798889711621\\
-18.4727052414165	-55.3168414797068\\
22.9326190172432	-53.4776240669528\\
-28.846727570404	-56.2373685374043\\
31.7088334888202	-53.4588817428568\\
10.9900368750073	-48.6664491089998\\
-10.9190246305586	-52.6230579357418\\
-16.9360925954756	-52.3393089365585\\
22.2316238215099	-51.4923194975689\\
-28.3979528307089	-54.0594911877364\\
-10.9274819246084	-50.1198027137272\\
14.0876599361332	-52.5132232486307\\
-18.4373568413279	-50.6720138902577\\
-33.9005825920584	-52.6955388419747\\
11.2277460508141	-42.0139927985972\\
-10.887380051495	-47.6925062199764\\
-18.6506977046869	-47.8724914264262\\
21.3918404173852	-46.3425136017839\\
25.0275333814015	-48.4458775364429\\
-32.7841129329458	-51.9848161288331\\
43.3528775357777	-43.975372115662\\
10.8746655161343	-39.9142641204125\\
12.6880423747365	-37.1358420952107\\
-19.2622491254263	-44.8133023706938\\
22.4458473915834	-43.4221323045871\\
31.4640256172282	-42.9460988226833\\
-29.6164607698303	-46.8076585505657\\
10.9772318728291	-36.6245926602874\\
-10.7634568036594	-42.9708164324364\\
22.6558720269806	-39.9915089353992\\
-23.3748444698176	-41.1706283819197\\
-31.2603913206787	-42.2682959005098\\
10.8325268642221	-33.8044785178811\\
-11.600634544316	-38.4519838015063\\
-18.3058216650626	-41.1557230274937\\
-36.7110782648826	-42.3914582130767\\
10.7076733294854	-31.2293301867451\\
-10.309708997621	-39.480076026498\\
-18.3831581168224	-38.2048952988886\\
22.6940555749705	-35.1653715202949\\
30.6214417976888	-37.0334658399751\\
-32.1664029628421	-43.0518183744973\\
10.8483184776721	-28.1849597936345\\
-10.2610581128095	-37.0011538380325\\
-18.055877501304	-36.0686919026706\\
22.8314364252277	-32.58325025805\\
31.6386734389636	-33.551758047508\\
-30.4764054958254	-36.3507779940828\\
-11.5173228850678	-26.2142104166241\\
10.9904579141463	-36.1146903765225\\
19.2139680195597	-34.8874084406706\\
-22.8406505269906	-33.9694282861064\\
-30.676206877535	-34.5319440434425\\
29.6576620536507	-38.286180256922\\
-42.1529040028932	-35.8159336817136\\
-10.6209433850363	-32.6656289206956\\
10.5959986839289	-39.63456758941\\
17.8682020741093	-40.2109867264475\\
-24.9174918281256	-33.7502118317666\\
-32.6341465619468	-36.2793814585517\\
34.3677411842326	-45.7664890579127\\
-10.9630221819732	-40.7572693953545\\
10.7164253426778	-46.5517387826119\\
18.5260360043875	-46.6111554713259\\
-22.4413802386222	-44.225559286828\\
-32.6583054430258	-43.896969419868\\
31.7900730837267	-45.7462739755616\\
-10.8689381042258	-43.8632367712217\\
10.8294064123376	-48.9138813598442\\
18.231664193801	-49.2162971300841\\
-20.9776012928249	-48.6498330156445\\
-37.7954176592778	-46.2000620998502\\
38.6444160526632	-50.5210038243678\\
-10.8076077957639	-47.1343663793982\\
10.8424923732015	-51.3440904829119\\
16.662262521181	-52.7263092459627\\
-25.5171182533864	-45.9376756973204\\
42.002342419543	-48.2537694376302\\
-11.1103824582002	-49.6899770380607\\
10.9964922697467	-53.4802310634897\\
-15.3857579018104	-48.293194936059\\
17.7203313498586	-54.1124987733394\\
-22.3865724423795	-52.3359147015827\\
27.983205071077	-55.0343864394068\\
-30.2753028886145	-52.7295529058717\\
-10.86259502168	-53.1208914602225\\
11.4784807349887	-55.7876823674451\\
-19.0181210661811	-54.6970610863685\\
18.5068867747194	-56.3285208557877\\
-28.703304845494	-54.6843475762316\\
31.2056186950856	-56.9101965355116\\
-9.79931796473733	-56.8915730500494\\
-10.5530584691445	-58.1346089708296\\
10.9359980699072	-58.5564832347425\\
-23.1234094587045	-57.3275958375194\\
-45.8406789427249	-58.5872313084367\\
-1.52756294414803	-56.6478868049996\\
-11.2290673786966	-58.7616532856703\\
11.7318645460252	-61.1472491243238\\
-14.0586600965915	-56.9941255927432\\
18.8933556074703	-61.0349377460337\\
-22.5397456349514	-60.3984492029198\\
39.1323126811035	-61.9432115381735\\
-11.0426362692905	-62.1221006322407\\
9.04830402552869	-64.373401870613\\
10.9314677906843	-63.5640481632056\\
-13.8949511713089	-63.6121244602938\\
19.6323883544884	-63.4614066883065\\
-36.7097391629404	-62.9932178248746\\
29.0631429861796	-60.1734114622843\\
29.60509635571	-60.3354303764179\\
-30.4136385241228	-57.2791895747368\\
-1.60403445622573	-71.6038947938954\\
-13.3526585915077	-64.9868002684418\\
11.3746671477965	-63.9651670682677\\
};
\addlegendentry{Estimated IPs}

\end{axis}


\end{tikzpicture}%

==> mapping_WP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=6cm,
at={(0in,0in)},
scale only axis,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={X [m]},
ymin=-70,
ymax=70,
ytick distance=20,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black},yshift=-10pt,font=\footnotesize},
ylabel={Y [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot[only marks, mark=triangle, mark options={}, mark size=4.0000pt, draw=black] table[row sep=crcr]{%
x	y\\
0	0\\
0	70\\
0	-70\\
-70	0\\
};
\addlegendentry{BSs}

\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-70	10\\
-69.9	10\\
-69.8	10\\
-69.7	10\\
-69.6	10\\
-69.5	10\\
-69.4	10\\
-69.3	10\\
-69.2	10\\
-69.1	10\\
-69	10\\
-68.9	10\\
-68.8	10\\
-68.7	10\\
-68.6	10\\
-68.5	10\\
-68.4	10\\
-68.3	10\\
-68.2	10\\
-68.1	10\\
-68	10\\
-67.9	10\\
-67.8	10\\
-67.7	10\\
-67.6	10\\
-67.5	10\\
-67.4	10\\
-67.3	10\\
-67.2	10\\
-67.1	10\\
-67	10\\
-66.9	10\\
-66.8	10\\
-66.7	10\\
-66.6	10\\
-66.5	10\\
-66.4	10\\
-66.3	10\\
-66.2	10\\
-66.1	10\\
-66	10\\
-65.9	10\\
-65.8	10\\
-65.7	10\\
-65.6	10\\
-65.5	10\\
-65.4	10\\
-65.3	10\\
-65.2	10\\
-65.1	10\\
-65	10\\
-64.9	10\\
-64.8	10\\
-64.7	10\\
-64.6	10\\
-64.5	10\\
-64.4	10\\
-64.3	10\\
-64.2	10\\
-64.1	10\\
-64	10\\
-63.9	10\\
-63.8	10\\
-63.7	10\\
-63.6	10\\
-63.5	10\\
-63.4	10\\
-63.3	10\\
-63.2	10\\
-63.1	10\\
-63	10\\
-62.9	10\\
-62.8	10\\
-62.7	10\\
-62.6	10\\
-62.5	10\\
-62.4	10\\
-62.3	10\\
-62.2	10\\
-62.1	10\\
-62	10\\
-61.9	10\\
-61.8	10\\
-61.7	10\\
-61.6	10\\
-61.5	10\\
-61.4	10\\
-61.3	10\\
-61.2	10\\
-61.1	10\\
-61	10\\
-60.9	10\\
-60.8	10\\
-60.7	10\\
-60.6	10\\
-60.5	10\\
-60.4	10\\
-60.3	10\\
-60.2	10\\
-60.1	10\\
-60	10\\
-59.9	10\\
-59.8	10\\
-59.7	10\\
-59.6	10\\
-59.5	10\\
-59.4	10\\
-59.3	10\\
-59.2	10\\
-59.1	10\\
-59	10\\
-58.9	10\\
-58.8	10\\
-58.7	10\\
-58.6	10\\
-58.5	10\\
-58.4	10\\
-58.3	10\\
-58.2	10\\
-58.1	10\\
-58	10\\
-57.9	10\\
-57.8	10\\
-57.7	10\\
-57.6	10\\
-57.5	10\\
-57.4	10\\
-57.3	10\\
-57.2	10\\
-57.1	10\\
-57	10\\
-56.9	10\\
-56.8	10\\
-56.7	10\\
-56.6	10\\
-56.5	10\\
-56.4	10\\
-56.3	10\\
-56.2	10\\
-56.1	10\\
-56	10\\
-55.9	10\\
-55.8	10\\
-55.7	10\\
-55.6	10\\
-55.5	10\\
-55.4	10\\
-55.3	10\\
-55.2	10\\
-55.1	10\\
-55	10\\
-54.9	10\\
-54.8	10\\
-54.7	10\\
-54.6	10\\
-54.5	10\\
-54.4	10\\
-54.3	10\\
-54.2	10\\
-54.1	10\\
-54	10\\
-53.9	10\\
-53.8	10\\
-53.7	10\\
-53.6	10\\
-53.5	10\\
-53.4	10\\
-53.3	10\\
-53.2	10\\
-53.1	10\\
-53	10\\
-52.9	10\\
-52.8	10\\
-52.7	10\\
-52.6	10\\
-52.5	10\\
-52.4	10\\
-52.3	10\\
-52.2	10\\
-52.1	10\\
-52	10\\
-51.9	10\\
-51.8	10\\
-51.7	10\\
-51.6	10\\
-51.5	10\\
-51.4	10\\
-51.3	10\\
-51.2	10\\
-51.1	10\\
-51	10\\
-50.9	10\\
-50.8	10\\
-50.7	10\\
-50.6	10\\
-50.5	10\\
-50.4	10\\
-50.3	10\\
-50.2	10\\
-50.1	10\\
-50	10\\
-49.9	10\\
-49.8	10\\
-49.7	10\\
-49.6	10\\
-49.5	10\\
-49.4	10\\
-49.3	10\\
-49.2	10\\
-49.1	10\\
-49	10\\
-48.9	10\\
-48.8	10\\
-48.7	10\\
-48.6	10\\
-48.5	10\\
-48.4	10\\
-48.3	10\\
-48.2	10\\
-48.1	10\\
-48	10\\
-47.9	10\\
-47.8	10\\
-47.7	10\\
-47.6	10\\
-47.5	10\\
-47.4	10\\
-47.3	10\\
-47.2	10\\
-47.1	10\\
-47	10\\
-46.9	10\\
-46.8	10\\
-46.7	10\\
-46.6	10\\
-46.5	10\\
-46.4	10\\
-46.3	10\\
-46.2	10\\
-46.1	10\\
-46	10\\
-45.9	10\\
-45.8	10\\
-45.7	10\\
-45.6	10\\
-45.5	10\\
-45.4	10\\
-45.3	10\\
-45.2	10\\
-45.1	10\\
-45	10\\
-44.9	10\\
-44.8	10\\
-44.7	10\\
-44.6	10\\
-44.5	10\\
-44.4	10\\
-44.3	10\\
-44.2	10\\
-44.1	10\\
-44	10\\
-43.9	10\\
-43.8	10\\
-43.7	10\\
-43.6	10\\
-43.5	10\\
-43.4	10\\
-43.3	10\\
-43.2	10\\
-43.1	10\\
-43	10\\
-42.9	10\\
-42.8	10\\
-42.7	10\\
-42.6	10\\
-42.5	10\\
-42.4	10\\
-42.3	10\\
-42.2	10\\
-42.1	10\\
-42	10\\
-41.9	10\\
-41.8	10\\
-41.7	10\\
-41.6	10\\
-41.5	10\\
-41.4	10\\
-41.3	10\\
-41.2	10\\
-41.1	10\\
-41	10\\
-40.9	10\\
-40.8	10\\
-40.7	10\\
-40.6	10\\
-40.5	10\\
-40.4	10\\
-40.3	10\\
-40.2	10\\
-40.1	10\\
-40	10\\
-39.9	10\\
-39.8	10\\
-39.7	10\\
-39.6	10\\
-39.5	10\\
-39.4	10\\
-39.3	10\\
-39.2	10\\
-39.1	10\\
-39	10\\
-38.9	10\\
-38.8	10\\
-38.7	10\\
-38.6	10\\
-38.5	10\\
-38.4	10\\
-38.3	10\\
-38.2	10\\
-38.1	10\\
-38	10\\
-37.9	10\\
-37.8	10\\
-37.7	10\\
-37.6	10\\
-37.5	10\\
-37.4	10\\
-37.3	10\\
-37.2	10\\
-37.1	10\\
-37	10\\
-36.9	10\\
-36.8	10\\
-36.7	10\\
-36.6	10\\
-36.5	10\\
-36.4	10\\
-36.3	10\\
-36.2	10\\
-36.1	10\\
-36	10\\
-35.9	10\\
-35.8	10\\
-35.7	10\\
-35.6	10\\
-35.5	10\\
-35.4	10\\
-35.3	10\\
-35.2	10\\
-35.1	10\\
-35	10\\
-34.9	10\\
-34.8	10\\
-34.7	10\\
-34.6	10\\
-34.5	10\\
-34.4	10\\
-34.3	10\\
-34.2	10\\
-34.1	10\\
-34	10\\
-33.9	10\\
-33.8	10\\
-33.7	10\\
-33.6	10\\
-33.5	10\\
-33.4	10\\
-33.3	10\\
-33.2	10\\
-33.1	10\\
-33	10\\
-32.9	10\\
-32.8	10\\
-32.7	10\\
-32.6	10\\
-32.5	10\\
-32.4	10\\
-32.3	10\\
-32.2	10\\
-32.1	10\\
-32	10\\
-31.9	10\\
-31.8	10\\
-31.7	10\\
-31.6	10\\
-31.5	10\\
-31.4	10\\
-31.3	10\\
-31.2	10\\
-31.1	10\\
-31	10\\
-30.9	10\\
-30.8	10\\
-30.7	10\\
-30.6	10\\
-30.5	10\\
-30.4	10\\
-30.3	10\\
-30.2	10\\
-30.1	10\\
-30	10\\
-29.9	10\\
-29.8	10\\
-29.7	10\\
-29.6	10\\
-29.5	10\\
-29.4	10\\
-29.3	10\\
-29.2	10\\
-29.1	10\\
-29	10\\
-28.9	10\\
-28.8	10\\
-28.7	10\\
-28.6	10\\
-28.5	10\\
-28.4	10\\
-28.3	10\\
-28.2	10\\
-28.1	10\\
-28	10\\
-27.9	10\\
-27.8	10\\
-27.7	10\\
-27.6	10\\
-27.5	10\\
-27.4	10\\
-27.3	10\\
-27.2	10\\
-27.1	10\\
-27	10\\
-26.9	10\\
-26.8	10\\
-26.7	10\\
-26.6	10\\
-26.5	10\\
-26.4	10\\
-26.3	10\\
-26.2	10\\
-26.1	10\\
-26	10\\
-25.9	10\\
-25.8	10\\
-25.7	10\\
-25.6	10\\
-25.5	10\\
-25.4	10\\
-25.3	10\\
-25.2	10\\
-25.1	10\\
-25	10\\
-24.9	10\\
-24.8	10\\
-24.7	10\\
-24.6	10\\
-24.5	10\\
-24.4	10\\
-24.3	10\\
-24.2	10\\
-24.1	10\\
-24	10\\
-23.9	10\\
-23.8	10\\
-23.7	10\\
-23.6	10\\
-23.5	10\\
-23.4	10\\
-23.3	10\\
-23.2	10\\
-23.1	10\\
-23	10\\
-22.9	10\\
-22.8	10\\
-22.7	10\\
-22.6	10\\
-22.5	10\\
-22.4	10\\
-22.3	10\\
-22.2	10\\
-22.1	10\\
-22	10\\
-21.9	10\\
-21.8	10\\
-21.7	10\\
-21.6	10\\
-21.5	10\\
-21.4	10\\
-21.3	10\\
-21.2	10\\
-21.1	10\\
-21	10\\
-20.9	10\\
-20.8	10\\
-20.7	10\\
-20.6	10\\
-20.5	10\\
-20.4	10\\
-20.3	10\\
-20.2	10\\
-20.1	10\\
-20	10\\
-19.9	10\\
-19.8	10\\
-19.7	10\\
-19.6	10\\
-19.5	10\\
-19.4	10\\
-19.3	10\\
-19.2	10\\
-19.1	10\\
-19	10\\
-18.9	10\\
-18.8	10\\
-18.7	10\\
-18.6	10\\
-18.5	10\\
-18.4	10\\
-18.3	10\\
-18.2	10\\
-18.1	10\\
-18	10\\
-17.9	10\\
-17.8	10\\
-17.7	10\\
-17.6	10\\
-17.5	10\\
-17.4	10\\
-17.3	10\\
-17.2	10\\
-17.1	10\\
-17	10\\
-16.9	10\\
-16.8	10\\
-16.7	10\\
-16.6	10\\
-16.5	10\\
-16.4	10\\
-16.3	10\\
-16.2	10\\
-16.1	10\\
-16	10\\
-15.9	10\\
-15.8	10\\
-15.7	10\\
-15.6	10\\
-15.5	10\\
-15.4	10\\
-15.3	10\\
-15.2	10\\
-15.1	10\\
-15	10\\
-14.9	10\\
-14.8	10\\
-14.7	10\\
-14.6	10\\
-14.5	10\\
-14.4	10\\
-14.3	10\\
-14.2	10\\
-14.1	10\\
-14	10\\
-13.9	10\\
-13.8	10\\
-13.7	10\\
-13.6	10\\
-13.5	10\\
-13.4	10\\
-13.3	10\\
-13.2	10\\
-13.1	10\\
-13	10\\
-12.9	10\\
-12.8	10\\
-12.7	10\\
-12.6	10\\
-12.5	10\\
-12.4	10\\
-12.3	10\\
-12.2	10\\
-12.1	10\\
-12	10\\
-11.9	10\\
-11.8	10\\
-11.7	10\\
-11.6	10\\
-11.5	10\\
-11.4	10\\
-11.3	10\\
-11.2	10\\
-11.1	10\\
-11	10\\
-10.9	10\\
-10.8	10\\
-10.7	10\\
-10.6	10\\
-10.5	10\\
-10.4	10\\
-10.3	10\\
-10.2	10\\
-10.1	10\\
-10	10\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-70	-10\\
-69.9	-10\\
-69.8	-10\\
-69.7	-10\\
-69.6	-10\\
-69.5	-10\\
-69.4	-10\\
-69.3	-10\\
-69.2	-10\\
-69.1	-10\\
-69	-10\\
-68.9	-10\\
-68.8	-10\\
-68.7	-10\\
-68.6	-10\\
-68.5	-10\\
-68.4	-10\\
-68.3	-10\\
-68.2	-10\\
-68.1	-10\\
-68	-10\\
-67.9	-10\\
-67.8	-10\\
-67.7	-10\\
-67.6	-10\\
-67.5	-10\\
-67.4	-10\\
-67.3	-10\\
-67.2	-10\\
-67.1	-10\\
-67	-10\\
-66.9	-10\\
-66.8	-10\\
-66.7	-10\\
-66.6	-10\\
-66.5	-10\\
-66.4	-10\\
-66.3	-10\\
-66.2	-10\\
-66.1	-10\\
-66	-10\\
-65.9	-10\\
-65.8	-10\\
-65.7	-10\\
-65.6	-10\\
-65.5	-10\\
-65.4	-10\\
-65.3	-10\\
-65.2	-10\\
-65.1	-10\\
-65	-10\\
-64.9	-10\\
-64.8	-10\\
-64.7	-10\\
-64.6	-10\\
-64.5	-10\\
-64.4	-10\\
-64.3	-10\\
-64.2	-10\\
-64.1	-10\\
-64	-10\\
-63.9	-10\\
-63.8	-10\\
-63.7	-10\\
-63.6	-10\\
-63.5	-10\\
-63.4	-10\\
-63.3	-10\\
-63.2	-10\\
-63.1	-10\\
-63	-10\\
-62.9	-10\\
-62.8	-10\\
-62.7	-10\\
-62.6	-10\\
-62.5	-10\\
-62.4	-10\\
-62.3	-10\\
-62.2	-10\\
-62.1	-10\\
-62	-10\\
-61.9	-10\\
-61.8	-10\\
-61.7	-10\\
-61.6	-10\\
-61.5	-10\\
-61.4	-10\\
-61.3	-10\\
-61.2	-10\\
-61.1	-10\\
-61	-10\\
-60.9	-10\\
-60.8	-10\\
-60.7	-10\\
-60.6	-10\\
-60.5	-10\\
-60.4	-10\\
-60.3	-10\\
-60.2	-10\\
-60.1	-10\\
-60	-10\\
-59.9	-10\\
-59.8	-10\\
-59.7	-10\\
-59.6	-10\\
-59.5	-10\\
-59.4	-10\\
-59.3	-10\\
-59.2	-10\\
-59.1	-10\\
-59	-10\\
-58.9	-10\\
-58.8	-10\\
-58.7	-10\\
-58.6	-10\\
-58.5	-10\\
-58.4	-10\\
-58.3	-10\\
-58.2	-10\\
-58.1	-10\\
-58	-10\\
-57.9	-10\\
-57.8	-10\\
-57.7	-10\\
-57.6	-10\\
-57.5	-10\\
-57.4	-10\\
-57.3	-10\\
-57.2	-10\\
-57.1	-10\\
-57	-10\\
-56.9	-10\\
-56.8	-10\\
-56.7	-10\\
-56.6	-10\\
-56.5	-10\\
-56.4	-10\\
-56.3	-10\\
-56.2	-10\\
-56.1	-10\\
-56	-10\\
-55.9	-10\\
-55.8	-10\\
-55.7	-10\\
-55.6	-10\\
-55.5	-10\\
-55.4	-10\\
-55.3	-10\\
-55.2	-10\\
-55.1	-10\\
-55	-10\\
-54.9	-10\\
-54.8	-10\\
-54.7	-10\\
-54.6	-10\\
-54.5	-10\\
-54.4	-10\\
-54.3	-10\\
-54.2	-10\\
-54.1	-10\\
-54	-10\\
-53.9	-10\\
-53.8	-10\\
-53.7	-10\\
-53.6	-10\\
-53.5	-10\\
-53.4	-10\\
-53.3	-10\\
-53.2	-10\\
-53.1	-10\\
-53	-10\\
-52.9	-10\\
-52.8	-10\\
-52.7	-10\\
-52.6	-10\\
-52.5	-10\\
-52.4	-10\\
-52.3	-10\\
-52.2	-10\\
-52.1	-10\\
-52	-10\\
-51.9	-10\\
-51.8	-10\\
-51.7	-10\\
-51.6	-10\\
-51.5	-10\\
-51.4	-10\\
-51.3	-10\\
-51.2	-10\\
-51.1	-10\\
-51	-10\\
-50.9	-10\\
-50.8	-10\\
-50.7	-10\\
-50.6	-10\\
-50.5	-10\\
-50.4	-10\\
-50.3	-10\\
-50.2	-10\\
-50.1	-10\\
-50	-10\\
-49.9	-10\\
-49.8	-10\\
-49.7	-10\\
-49.6	-10\\
-49.5	-10\\
-49.4	-10\\
-49.3	-10\\
-49.2	-10\\
-49.1	-10\\
-49	-10\\
-48.9	-10\\
-48.8	-10\\
-48.7	-10\\
-48.6	-10\\
-48.5	-10\\
-48.4	-10\\
-48.3	-10\\
-48.2	-10\\
-48.1	-10\\
-48	-10\\
-47.9	-10\\
-47.8	-10\\
-47.7	-10\\
-47.6	-10\\
-47.5	-10\\
-47.4	-10\\
-47.3	-10\\
-47.2	-10\\
-47.1	-10\\
-47	-10\\
-46.9	-10\\
-46.8	-10\\
-46.7	-10\\
-46.6	-10\\
-46.5	-10\\
-46.4	-10\\
-46.3	-10\\
-46.2	-10\\
-46.1	-10\\
-46	-10\\
-45.9	-10\\
-45.8	-10\\
-45.7	-10\\
-45.6	-10\\
-45.5	-10\\
-45.4	-10\\
-45.3	-10\\
-45.2	-10\\
-45.1	-10\\
-45	-10\\
-44.9	-10\\
-44.8	-10\\
-44.7	-10\\
-44.6	-10\\
-44.5	-10\\
-44.4	-10\\
-44.3	-10\\
-44.2	-10\\
-44.1	-10\\
-44	-10\\
-43.9	-10\\
-43.8	-10\\
-43.7	-10\\
-43.6	-10\\
-43.5	-10\\
-43.4	-10\\
-43.3	-10\\
-43.2	-10\\
-43.1	-10\\
-43	-10\\
-42.9	-10\\
-42.8	-10\\
-42.7	-10\\
-42.6	-10\\
-42.5	-10\\
-42.4	-10\\
-42.3	-10\\
-42.2	-10\\
-42.1	-10\\
-42	-10\\
-41.9	-10\\
-41.8	-10\\
-41.7	-10\\
-41.6	-10\\
-41.5	-10\\
-41.4	-10\\
-41.3	-10\\
-41.2	-10\\
-41.1	-10\\
-41	-10\\
-40.9	-10\\
-40.8	-10\\
-40.7	-10\\
-40.6	-10\\
-40.5	-10\\
-40.4	-10\\
-40.3	-10\\
-40.2	-10\\
-40.1	-10\\
-40	-10\\
-39.9	-10\\
-39.8	-10\\
-39.7	-10\\
-39.6	-10\\
-39.5	-10\\
-39.4	-10\\
-39.3	-10\\
-39.2	-10\\
-39.1	-10\\
-39	-10\\
-38.9	-10\\
-38.8	-10\\
-38.7	-10\\
-38.6	-10\\
-38.5	-10\\
-38.4	-10\\
-38.3	-10\\
-38.2	-10\\
-38.1	-10\\
-38	-10\\
-37.9	-10\\
-37.8	-10\\
-37.7	-10\\
-37.6	-10\\
-37.5	-10\\
-37.4	-10\\
-37.3	-10\\
-37.2	-10\\
-37.1	-10\\
-37	-10\\
-36.9	-10\\
-36.8	-10\\
-36.7	-10\\
-36.6	-10\\
-36.5	-10\\
-36.4	-10\\
-36.3	-10\\
-36.2	-10\\
-36.1	-10\\
-36	-10\\
-35.9	-10\\
-35.8	-10\\
-35.7	-10\\
-35.6	-10\\
-35.5	-10\\
-35.4	-10\\
-35.3	-10\\
-35.2	-10\\
-35.1	-10\\
-35	-10\\
-34.9	-10\\
-34.8	-10\\
-34.7	-10\\
-34.6	-10\\
-34.5	-10\\
-34.4	-10\\
-34.3	-10\\
-34.2	-10\\
-34.1	-10\\
-34	-10\\
-33.9	-10\\
-33.8	-10\\
-33.7	-10\\
-33.6	-10\\
-33.5	-10\\
-33.4	-10\\
-33.3	-10\\
-33.2	-10\\
-33.1	-10\\
-33	-10\\
-32.9	-10\\
-32.8	-10\\
-32.7	-10\\
-32.6	-10\\
-32.5	-10\\
-32.4	-10\\
-32.3	-10\\
-32.2	-10\\
-32.1	-10\\
-32	-10\\
-31.9	-10\\
-31.8	-10\\
-31.7	-10\\
-31.6	-10\\
-31.5	-10\\
-31.4	-10\\
-31.3	-10\\
-31.2	-10\\
-31.1	-10\\
-31	-10\\
-30.9	-10\\
-30.8	-10\\
-30.7	-10\\
-30.6	-10\\
-30.5	-10\\
-30.4	-10\\
-30.3	-10\\
-30.2	-10\\
-30.1	-10\\
-30	-10\\
-29.9	-10\\
-29.8	-10\\
-29.7	-10\\
-29.6	-10\\
-29.5	-10\\
-29.4	-10\\
-29.3	-10\\
-29.2	-10\\
-29.1	-10\\
-29	-10\\
-28.9	-10\\
-28.8	-10\\
-28.7	-10\\
-28.6	-10\\
-28.5	-10\\
-28.4	-10\\
-28.3	-10\\
-28.2	-10\\
-28.1	-10\\
-28	-10\\
-27.9	-10\\
-27.8	-10\\
-27.7	-10\\
-27.6	-10\\
-27.5	-10\\
-27.4	-10\\
-27.3	-10\\
-27.2	-10\\
-27.1	-10\\
-27	-10\\
-26.9	-10\\
-26.8	-10\\
-26.7	-10\\
-26.6	-10\\
-26.5	-10\\
-26.4	-10\\
-26.3	-10\\
-26.2	-10\\
-26.1	-10\\
-26	-10\\
-25.9	-10\\
-25.8	-10\\
-25.7	-10\\
-25.6	-10\\
-25.5	-10\\
-25.4	-10\\
-25.3	-10\\
-25.2	-10\\
-25.1	-10\\
-25	-10\\
-24.9	-10\\
-24.8	-10\\
-24.7	-10\\
-24.6	-10\\
-24.5	-10\\
-24.4	-10\\
-24.3	-10\\
-24.2	-10\\
-24.1	-10\\
-24	-10\\
-23.9	-10\\
-23.8	-10\\
-23.7	-10\\
-23.6	-10\\
-23.5	-10\\
-23.4	-10\\
-23.3	-10\\
-23.2	-10\\
-23.1	-10\\
-23	-10\\
-22.9	-10\\
-22.8	-10\\
-22.7	-10\\
-22.6	-10\\
-22.5	-10\\
-22.4	-10\\
-22.3	-10\\
-22.2	-10\\
-22.1	-10\\
-22	-10\\
-21.9	-10\\
-21.8	-10\\
-21.7	-10\\
-21.6	-10\\
-21.5	-10\\
-21.4	-10\\
-21.3	-10\\
-21.2	-10\\
-21.1	-10\\
-21	-10\\
-20.9	-10\\
-20.8	-10\\
-20.7	-10\\
-20.6	-10\\
-20.5	-10\\
-20.4	-10\\
-20.3	-10\\
-20.2	-10\\
-20.1	-10\\
-20	-10\\
-19.9	-10\\
-19.8	-10\\
-19.7	-10\\
-19.6	-10\\
-19.5	-10\\
-19.4	-10\\
-19.3	-10\\
-19.2	-10\\
-19.1	-10\\
-19	-10\\
-18.9	-10\\
-18.8	-10\\
-18.7	-10\\
-18.6	-10\\
-18.5	-10\\
-18.4	-10\\
-18.3	-10\\
-18.2	-10\\
-18.1	-10\\
-18	-10\\
-17.9	-10\\
-17.8	-10\\
-17.7	-10\\
-17.6	-10\\
-17.5	-10\\
-17.4	-10\\
-17.3	-10\\
-17.2	-10\\
-17.1	-10\\
-17	-10\\
-16.9	-10\\
-16.8	-10\\
-16.7	-10\\
-16.6	-10\\
-16.5	-10\\
-16.4	-10\\
-16.3	-10\\
-16.2	-10\\
-16.1	-10\\
-16	-10\\
-15.9	-10\\
-15.8	-10\\
-15.7	-10\\
-15.6	-10\\
-15.5	-10\\
-15.4	-10\\
-15.3	-10\\
-15.2	-10\\
-15.1	-10\\
-15	-10\\
-14.9	-10\\
-14.8	-10\\
-14.7	-10\\
-14.6	-10\\
-14.5	-10\\
-14.4	-10\\
-14.3	-10\\
-14.2	-10\\
-14.1	-10\\
-14	-10\\
-13.9	-10\\
-13.8	-10\\
-13.7	-10\\
-13.6	-10\\
-13.5	-10\\
-13.4	-10\\
-13.3	-10\\
-13.2	-10\\
-13.1	-10\\
-13	-10\\
-12.9	-10\\
-12.8	-10\\
-12.7	-10\\
-12.6	-10\\
-12.5	-10\\
-12.4	-10\\
-12.3	-10\\
-12.2	-10\\
-12.1	-10\\
-12	-10\\
-11.9	-10\\
-11.8	-10\\
-11.7	-10\\
-11.6	-10\\
-11.5	-10\\
-11.4	-10\\
-11.3	-10\\
-11.2	-10\\
-11.1	-10\\
-11	-10\\
-10.9	-10\\
-10.8	-10\\
-10.7	-10\\
-10.6	-10\\
-10.5	-10\\
-10.4	-10\\
-10.3	-10\\
-10.2	-10\\
-10.1	-10\\
-10	-10\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-10	10\\
-10	10.1\\
-10	10.2\\
-10	10.3\\
-10	10.4\\
-10	10.5\\
-10	10.6\\
-10	10.7\\
-10	10.8\\
-10	10.9\\
-10	11\\
-10	11.1\\
-10	11.2\\
-10	11.3\\
-10	11.4\\
-10	11.5\\
-10	11.6\\
-10	11.7\\
-10	11.8\\
-10	11.9\\
-10	12\\
-10	12.1\\
-10	12.2\\
-10	12.3\\
-10	12.4\\
-10	12.5\\
-10	12.6\\
-10	12.7\\
-10	12.8\\
-10	12.9\\
-10	13\\
-10	13.1\\
-10	13.2\\
-10	13.3\\
-10	13.4\\
-10	13.5\\
-10	13.6\\
-10	13.7\\
-10	13.8\\
-10	13.9\\
-10	14\\
-10	14.1\\
-10	14.2\\
-10	14.3\\
-10	14.4\\
-10	14.5\\
-10	14.6\\
-10	14.7\\
-10	14.8\\
-10	14.9\\
-10	15\\
-10	15.1\\
-10	15.2\\
-10	15.3\\
-10	15.4\\
-10	15.5\\
-10	15.6\\
-10	15.7\\
-10	15.8\\
-10	15.9\\
-10	16\\
-10	16.1\\
-10	16.2\\
-10	16.3\\
-10	16.4\\
-10	16.5\\
-10	16.6\\
-10	16.7\\
-10	16.8\\
-10	16.9\\
-10	17\\
-10	17.1\\
-10	17.2\\
-10	17.3\\
-10	17.4\\
-10	17.5\\
-10	17.6\\
-10	17.7\\
-10	17.8\\
-10	17.9\\
-10	18\\
-10	18.1\\
-10	18.2\\
-10	18.3\\
-10	18.4\\
-10	18.5\\
-10	18.6\\
-10	18.7\\
-10	18.8\\
-10	18.9\\
-10	19\\
-10	19.1\\
-10	19.2\\
-10	19.3\\
-10	19.4\\
-10	19.5\\
-10	19.6\\
-10	19.7\\
-10	19.8\\
-10	19.9\\
-10	20\\
-10	20.1\\
-10	20.2\\
-10	20.3\\
-10	20.4\\
-10	20.5\\
-10	20.6\\
-10	20.7\\
-10	20.8\\
-10	20.9\\
-10	21\\
-10	21.1\\
-10	21.2\\
-10	21.3\\
-10	21.4\\
-10	21.5\\
-10	21.6\\
-10	21.7\\
-10	21.8\\
-10	21.9\\
-10	22\\
-10	22.1\\
-10	22.2\\
-10	22.3\\
-10	22.4\\
-10	22.5\\
-10	22.6\\
-10	22.7\\
-10	22.8\\
-10	22.9\\
-10	23\\
-10	23.1\\
-10	23.2\\
-10	23.3\\
-10	23.4\\
-10	23.5\\
-10	23.6\\
-10	23.7\\
-10	23.8\\
-10	23.9\\
-10	24\\
-10	24.1\\
-10	24.2\\
-10	24.3\\
-10	24.4\\
-10	24.5\\
-10	24.6\\
-10	24.7\\
-10	24.8\\
-10	24.9\\
-10	25\\
-10	25.1\\
-10	25.2\\
-10	25.3\\
-10	25.4\\
-10	25.5\\
-10	25.6\\
-10	25.7\\
-10	25.8\\
-10	25.9\\
-10	26\\
-10	26.1\\
-10	26.2\\
-10	26.3\\
-10	26.4\\
-10	26.5\\
-10	26.6\\
-10	26.7\\
-10	26.8\\
-10	26.9\\
-10	27\\
-10	27.1\\
-10	27.2\\
-10	27.3\\
-10	27.4\\
-10	27.5\\
-10	27.6\\
-10	27.7\\
-10	27.8\\
-10	27.9\\
-10	28\\
-10	28.1\\
-10	28.2\\
-10	28.3\\
-10	28.4\\
-10	28.5\\
-10	28.6\\
-10	28.7\\
-10	28.8\\
-10	28.9\\
-10	29\\
-10	29.1\\
-10	29.2\\
-10	29.3\\
-10	29.4\\
-10	29.5\\
-10	29.6\\
-10	29.7\\
-10	29.8\\
-10	29.9\\
-10	30\\
-10	30.1\\
-10	30.2\\
-10	30.3\\
-10	30.4\\
-10	30.5\\
-10	30.6\\
-10	30.7\\
-10	30.8\\
-10	30.9\\
-10	31\\
-10	31.1\\
-10	31.2\\
-10	31.3\\
-10	31.4\\
-10	31.5\\
-10	31.6\\
-10	31.7\\
-10	31.8\\
-10	31.9\\
-10	32\\
-10	32.1\\
-10	32.2\\
-10	32.3\\
-10	32.4\\
-10	32.5\\
-10	32.6\\
-10	32.7\\
-10	32.8\\
-10	32.9\\
-10	33\\
-10	33.1\\
-10	33.2\\
-10	33.3\\
-10	33.4\\
-10	33.5\\
-10	33.6\\
-10	33.7\\
-10	33.8\\
-10	33.9\\
-10	34\\
-10	34.1\\
-10	34.2\\
-10	34.3\\
-10	34.4\\
-10	34.5\\
-10	34.6\\
-10	34.7\\
-10	34.8\\
-10	34.9\\
-10	35\\
-10	35.1\\
-10	35.2\\
-10	35.3\\
-10	35.4\\
-10	35.5\\
-10	35.6\\
-10	35.7\\
-10	35.8\\
-10	35.9\\
-10	36\\
-10	36.1\\
-10	36.2\\
-10	36.3\\
-10	36.4\\
-10	36.5\\
-10	36.6\\
-10	36.7\\
-10	36.8\\
-10	36.9\\
-10	37\\
-10	37.1\\
-10	37.2\\
-10	37.3\\
-10	37.4\\
-10	37.5\\
-10	37.6\\
-10	37.7\\
-10	37.8\\
-10	37.9\\
-10	38\\
-10	38.1\\
-10	38.2\\
-10	38.3\\
-10	38.4\\
-10	38.5\\
-10	38.6\\
-10	38.7\\
-10	38.8\\
-10	38.9\\
-10	39\\
-10	39.1\\
-10	39.2\\
-10	39.3\\
-10	39.4\\
-10	39.5\\
-10	39.6\\
-10	39.7\\
-10	39.8\\
-10	39.9\\
-10	40\\
-10	40.1\\
-10	40.2\\
-10	40.3\\
-10	40.4\\
-10	40.5\\
-10	40.6\\
-10	40.7\\
-10	40.8\\
-10	40.9\\
-10	41\\
-10	41.1\\
-10	41.2\\
-10	41.3\\
-10	41.4\\
-10	41.5\\
-10	41.6\\
-10	41.7\\
-10	41.8\\
-10	41.9\\
-10	42\\
-10	42.1\\
-10	42.2\\
-10	42.3\\
-10	42.4\\
-10	42.5\\
-10	42.6\\
-10	42.7\\
-10	42.8\\
-10	42.9\\
-10	43\\
-10	43.1\\
-10	43.2\\
-10	43.3\\
-10	43.4\\
-10	43.5\\
-10	43.6\\
-10	43.7\\
-10	43.8\\
-10	43.9\\
-10	44\\
-10	44.1\\
-10	44.2\\
-10	44.3\\
-10	44.4\\
-10	44.5\\
-10	44.6\\
-10	44.7\\
-10	44.8\\
-10	44.9\\
-10	45\\
-10	45.1\\
-10	45.2\\
-10	45.3\\
-10	45.4\\
-10	45.5\\
-10	45.6\\
-10	45.7\\
-10	45.8\\
-10	45.9\\
-10	46\\
-10	46.1\\
-10	46.2\\
-10	46.3\\
-10	46.4\\
-10	46.5\\
-10	46.6\\
-10	46.7\\
-10	46.8\\
-10	46.9\\
-10	47\\
-10	47.1\\
-10	47.2\\
-10	47.3\\
-10	47.4\\
-10	47.5\\
-10	47.6\\
-10	47.7\\
-10	47.8\\
-10	47.9\\
-10	48\\
-10	48.1\\
-10	48.2\\
-10	48.3\\
-10	48.4\\
-10	48.5\\
-10	48.6\\
-10	48.7\\
-10	48.8\\
-10	48.9\\
-10	49\\
-10	49.1\\
-10	49.2\\
-10	49.3\\
-10	49.4\\
-10	49.5\\
-10	49.6\\
-10	49.7\\
-10	49.8\\
-10	49.9\\
-10	50\\
-10	50.1\\
-10	50.2\\
-10	50.3\\
-10	50.4\\
-10	50.5\\
-10	50.6\\
-10	50.7\\
-10	50.8\\
-10	50.9\\
-10	51\\
-10	51.1\\
-10	51.2\\
-10	51.3\\
-10	51.4\\
-10	51.5\\
-10	51.6\\
-10	51.7\\
-10	51.8\\
-10	51.9\\
-10	52\\
-10	52.1\\
-10	52.2\\
-10	52.3\\
-10	52.4\\
-10	52.5\\
-10	52.6\\
-10	52.7\\
-10	52.8\\
-10	52.9\\
-10	53\\
-10	53.1\\
-10	53.2\\
-10	53.3\\
-10	53.4\\
-10	53.5\\
-10	53.6\\
-10	53.7\\
-10	53.8\\
-10	53.9\\
-10	54\\
-10	54.1\\
-10	54.2\\
-10	54.3\\
-10	54.4\\
-10	54.5\\
-10	54.6\\
-10	54.7\\
-10	54.8\\
-10	54.9\\
-10	55\\
-10	55.1\\
-10	55.2\\
-10	55.3\\
-10	55.4\\
-10	55.5\\
-10	55.6\\
-10	55.7\\
-10	55.8\\
-10	55.9\\
-10	56\\
-10	56.1\\
-10	56.2\\
-10	56.3\\
-10	56.4\\
-10	56.5\\
-10	56.6\\
-10	56.7\\
-10	56.8\\
-10	56.9\\
-10	57\\
-10	57.1\\
-10	57.2\\
-10	57.3\\
-10	57.4\\
-10	57.5\\
-10	57.6\\
-10	57.7\\
-10	57.8\\
-10	57.9\\
-10	58\\
-10	58.1\\
-10	58.2\\
-10	58.3\\
-10	58.4\\
-10	58.5\\
-10	58.6\\
-10	58.7\\
-10	58.8\\
-10	58.9\\
-10	59\\
-10	59.1\\
-10	59.2\\
-10	59.3\\
-10	59.4\\
-10	59.5\\
-10	59.6\\
-10	59.7\\
-10	59.8\\
-10	59.9\\
-10	60\\
-10	60.1\\
-10	60.2\\
-10	60.3\\
-10	60.4\\
-10	60.5\\
-10	60.6\\
-10	60.7\\
-10	60.8\\
-10	60.9\\
-10	61\\
-10	61.1\\
-10	61.2\\
-10	61.3\\
-10	61.4\\
-10	61.5\\
-10	61.6\\
-10	61.7\\
-10	61.8\\
-10	61.9\\
-10	62\\
-10	62.1\\
-10	62.2\\
-10	62.3\\
-10	62.4\\
-10	62.5\\
-10	62.6\\
-10	62.7\\
-10	62.8\\
-10	62.9\\
-10	63\\
-10	63.1\\
-10	63.2\\
-10	63.3\\
-10	63.4\\
-10	63.5\\
-10	63.6\\
-10	63.7\\
-10	63.8\\
-10	63.9\\
-10	64\\
-10	64.1\\
-10	64.2\\
-10	64.3\\
-10	64.4\\
-10	64.5\\
-10	64.6\\
-10	64.7\\
-10	64.8\\
-10	64.9\\
-10	65\\
-10	65.1\\
-10	65.2\\
-10	65.3\\
-10	65.4\\
-10	65.5\\
-10	65.6\\
-10	65.7\\
-10	65.8\\
-10	65.9\\
-10	66\\
-10	66.1\\
-10	66.2\\
-10	66.3\\
-10	66.4\\
-10	66.5\\
-10	66.6\\
-10	66.7\\
-10	66.8\\
-10	66.9\\
-10	67\\
-10	67.1\\
-10	67.2\\
-10	67.3\\
-10	67.4\\
-10	67.5\\
-10	67.6\\
-10	67.7\\
-10	67.8\\
-10	67.9\\
-10	68\\
-10	68.1\\
-10	68.2\\
-10	68.3\\
-10	68.4\\
-10	68.5\\
-10	68.6\\
-10	68.7\\
-10	68.8\\
-10	68.9\\
-10	69\\
-10	69.1\\
-10	69.2\\
-10	69.3\\
-10	69.4\\
-10	69.5\\
-10	69.6\\
-10	69.7\\
-10	69.8\\
-10	69.9\\
-10	70\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
-10	-70\\
-10	-69.9\\
-10	-69.8\\
-10	-69.7\\
-10	-69.6\\
-10	-69.5\\
-10	-69.4\\
-10	-69.3\\
-10	-69.2\\
-10	-69.1\\
-10	-69\\
-10	-68.9\\
-10	-68.8\\
-10	-68.7\\
-10	-68.6\\
-10	-68.5\\
-10	-68.4\\
-10	-68.3\\
-10	-68.2\\
-10	-68.1\\
-10	-68\\
-10	-67.9\\
-10	-67.8\\
-10	-67.7\\
-10	-67.6\\
-10	-67.5\\
-10	-67.4\\
-10	-67.3\\
-10	-67.2\\
-10	-67.1\\
-10	-67\\
-10	-66.9\\
-10	-66.8\\
-10	-66.7\\
-10	-66.6\\
-10	-66.5\\
-10	-66.4\\
-10	-66.3\\
-10	-66.2\\
-10	-66.1\\
-10	-66\\
-10	-65.9\\
-10	-65.8\\
-10	-65.7\\
-10	-65.6\\
-10	-65.5\\
-10	-65.4\\
-10	-65.3\\
-10	-65.2\\
-10	-65.1\\
-10	-65\\
-10	-64.9\\
-10	-64.8\\
-10	-64.7\\
-10	-64.6\\
-10	-64.5\\
-10	-64.4\\
-10	-64.3\\
-10	-64.2\\
-10	-64.1\\
-10	-64\\
-10	-63.9\\
-10	-63.8\\
-10	-63.7\\
-10	-63.6\\
-10	-63.5\\
-10	-63.4\\
-10	-63.3\\
-10	-63.2\\
-10	-63.1\\
-10	-63\\
-10	-62.9\\
-10	-62.8\\
-10	-62.7\\
-10	-62.6\\
-10	-62.5\\
-10	-62.4\\
-10	-62.3\\
-10	-62.2\\
-10	-62.1\\
-10	-62\\
-10	-61.9\\
-10	-61.8\\
-10	-61.7\\
-10	-61.6\\
-10	-61.5\\
-10	-61.4\\
-10	-61.3\\
-10	-61.2\\
-10	-61.1\\
-10	-61\\
-10	-60.9\\
-10	-60.8\\
-10	-60.7\\
-10	-60.6\\
-10	-60.5\\
-10	-60.4\\
-10	-60.3\\
-10	-60.2\\
-10	-60.1\\
-10	-60\\
-10	-59.9\\
-10	-59.8\\
-10	-59.7\\
-10	-59.6\\
-10	-59.5\\
-10	-59.4\\
-10	-59.3\\
-10	-59.2\\
-10	-59.1\\
-10	-59\\
-10	-58.9\\
-10	-58.8\\
-10	-58.7\\
-10	-58.6\\
-10	-58.5\\
-10	-58.4\\
-10	-58.3\\
-10	-58.2\\
-10	-58.1\\
-10	-58\\
-10	-57.9\\
-10	-57.8\\
-10	-57.7\\
-10	-57.6\\
-10	-57.5\\
-10	-57.4\\
-10	-57.3\\
-10	-57.2\\
-10	-57.1\\
-10	-57\\
-10	-56.9\\
-10	-56.8\\
-10	-56.7\\
-10	-56.6\\
-10	-56.5\\
-10	-56.4\\
-10	-56.3\\
-10	-56.2\\
-10	-56.1\\
-10	-56\\
-10	-55.9\\
-10	-55.8\\
-10	-55.7\\
-10	-55.6\\
-10	-55.5\\
-10	-55.4\\
-10	-55.3\\
-10	-55.2\\
-10	-55.1\\
-10	-55\\
-10	-54.9\\
-10	-54.8\\
-10	-54.7\\
-10	-54.6\\
-10	-54.5\\
-10	-54.4\\
-10	-54.3\\
-10	-54.2\\
-10	-54.1\\
-10	-54\\
-10	-53.9\\
-10	-53.8\\
-10	-53.7\\
-10	-53.6\\
-10	-53.5\\
-10	-53.4\\
-10	-53.3\\
-10	-53.2\\
-10	-53.1\\
-10	-53\\
-10	-52.9\\
-10	-52.8\\
-10	-52.7\\
-10	-52.6\\
-10	-52.5\\
-10	-52.4\\
-10	-52.3\\
-10	-52.2\\
-10	-52.1\\
-10	-52\\
-10	-51.9\\
-10	-51.8\\
-10	-51.7\\
-10	-51.6\\
-10	-51.5\\
-10	-51.4\\
-10	-51.3\\
-10	-51.2\\
-10	-51.1\\
-10	-51\\
-10	-50.9\\
-10	-50.8\\
-10	-50.7\\
-10	-50.6\\
-10	-50.5\\
-10	-50.4\\
-10	-50.3\\
-10	-50.2\\
-10	-50.1\\
-10	-50\\
-10	-49.9\\
-10	-49.8\\
-10	-49.7\\
-10	-49.6\\
-10	-49.5\\
-10	-49.4\\
-10	-49.3\\
-10	-49.2\\
-10	-49.1\\
-10	-49\\
-10	-48.9\\
-10	-48.8\\
-10	-48.7\\
-10	-48.6\\
-10	-48.5\\
-10	-48.4\\
-10	-48.3\\
-10	-48.2\\
-10	-48.1\\
-10	-48\\
-10	-47.9\\
-10	-47.8\\
-10	-47.7\\
-10	-47.6\\
-10	-47.5\\
-10	-47.4\\
-10	-47.3\\
-10	-47.2\\
-10	-47.1\\
-10	-47\\
-10	-46.9\\
-10	-46.8\\
-10	-46.7\\
-10	-46.6\\
-10	-46.5\\
-10	-46.4\\
-10	-46.3\\
-10	-46.2\\
-10	-46.1\\
-10	-46\\
-10	-45.9\\
-10	-45.8\\
-10	-45.7\\
-10	-45.6\\
-10	-45.5\\
-10	-45.4\\
-10	-45.3\\
-10	-45.2\\
-10	-45.1\\
-10	-45\\
-10	-44.9\\
-10	-44.8\\
-10	-44.7\\
-10	-44.6\\
-10	-44.5\\
-10	-44.4\\
-10	-44.3\\
-10	-44.2\\
-10	-44.1\\
-10	-44\\
-10	-43.9\\
-10	-43.8\\
-10	-43.7\\
-10	-43.6\\
-10	-43.5\\
-10	-43.4\\
-10	-43.3\\
-10	-43.2\\
-10	-43.1\\
-10	-43\\
-10	-42.9\\
-10	-42.8\\
-10	-42.7\\
-10	-42.6\\
-10	-42.5\\
-10	-42.4\\
-10	-42.3\\
-10	-42.2\\
-10	-42.1\\
-10	-42\\
-10	-41.9\\
-10	-41.8\\
-10	-41.7\\
-10	-41.6\\
-10	-41.5\\
-10	-41.4\\
-10	-41.3\\
-10	-41.2\\
-10	-41.1\\
-10	-41\\
-10	-40.9\\
-10	-40.8\\
-10	-40.7\\
-10	-40.6\\
-10	-40.5\\
-10	-40.4\\
-10	-40.3\\
-10	-40.2\\
-10	-40.1\\
-10	-40\\
-10	-39.9\\
-10	-39.8\\
-10	-39.7\\
-10	-39.6\\
-10	-39.5\\
-10	-39.4\\
-10	-39.3\\
-10	-39.2\\
-10	-39.1\\
-10	-39\\
-10	-38.9\\
-10	-38.8\\
-10	-38.7\\
-10	-38.6\\
-10	-38.5\\
-10	-38.4\\
-10	-38.3\\
-10	-38.2\\
-10	-38.1\\
-10	-38\\
-10	-37.9\\
-10	-37.8\\
-10	-37.7\\
-10	-37.6\\
-10	-37.5\\
-10	-37.4\\
-10	-37.3\\
-10	-37.2\\
-10	-37.1\\
-10	-37\\
-10	-36.9\\
-10	-36.8\\
-10	-36.7\\
-10	-36.6\\
-10	-36.5\\
-10	-36.4\\
-10	-36.3\\
-10	-36.2\\
-10	-36.1\\
-10	-36\\
-10	-35.9\\
-10	-35.8\\
-10	-35.7\\
-10	-35.6\\
-10	-35.5\\
-10	-35.4\\
-10	-35.3\\
-10	-35.2\\
-10	-35.1\\
-10	-35\\
-10	-34.9\\
-10	-34.8\\
-10	-34.7\\
-10	-34.6\\
-10	-34.5\\
-10	-34.4\\
-10	-34.3\\
-10	-34.2\\
-10	-34.1\\
-10	-34\\
-10	-33.9\\
-10	-33.8\\
-10	-33.7\\
-10	-33.6\\
-10	-33.5\\
-10	-33.4\\
-10	-33.3\\
-10	-33.2\\
-10	-33.1\\
-10	-33\\
-10	-32.9\\
-10	-32.8\\
-10	-32.7\\
-10	-32.6\\
-10	-32.5\\
-10	-32.4\\
-10	-32.3\\
-10	-32.2\\
-10	-32.1\\
-10	-32\\
-10	-31.9\\
-10	-31.8\\
-10	-31.7\\
-10	-31.6\\
-10	-31.5\\
-10	-31.4\\
-10	-31.3\\
-10	-31.2\\
-10	-31.1\\
-10	-31\\
-10	-30.9\\
-10	-30.8\\
-10	-30.7\\
-10	-30.6\\
-10	-30.5\\
-10	-30.4\\
-10	-30.3\\
-10	-30.2\\
-10	-30.1\\
-10	-30\\
-10	-29.9\\
-10	-29.8\\
-10	-29.7\\
-10	-29.6\\
-10	-29.5\\
-10	-29.4\\
-10	-29.3\\
-10	-29.2\\
-10	-29.1\\
-10	-29\\
-10	-28.9\\
-10	-28.8\\
-10	-28.7\\
-10	-28.6\\
-10	-28.5\\
-10	-28.4\\
-10	-28.3\\
-10	-28.2\\
-10	-28.1\\
-10	-28\\
-10	-27.9\\
-10	-27.8\\
-10	-27.7\\
-10	-27.6\\
-10	-27.5\\
-10	-27.4\\
-10	-27.3\\
-10	-27.2\\
-10	-27.1\\
-10	-27\\
-10	-26.9\\
-10	-26.8\\
-10	-26.7\\
-10	-26.6\\
-10	-26.5\\
-10	-26.4\\
-10	-26.3\\
-10	-26.2\\
-10	-26.1\\
-10	-26\\
-10	-25.9\\
-10	-25.8\\
-10	-25.7\\
-10	-25.6\\
-10	-25.5\\
-10	-25.4\\
-10	-25.3\\
-10	-25.2\\
-10	-25.1\\
-10	-25\\
-10	-24.9\\
-10	-24.8\\
-10	-24.7\\
-10	-24.6\\
-10	-24.5\\
-10	-24.4\\
-10	-24.3\\
-10	-24.2\\
-10	-24.1\\
-10	-24\\
-10	-23.9\\
-10	-23.8\\
-10	-23.7\\
-10	-23.6\\
-10	-23.5\\
-10	-23.4\\
-10	-23.3\\
-10	-23.2\\
-10	-23.1\\
-10	-23\\
-10	-22.9\\
-10	-22.8\\
-10	-22.7\\
-10	-22.6\\
-10	-22.5\\
-10	-22.4\\
-10	-22.3\\
-10	-22.2\\
-10	-22.1\\
-10	-22\\
-10	-21.9\\
-10	-21.8\\
-10	-21.7\\
-10	-21.6\\
-10	-21.5\\
-10	-21.4\\
-10	-21.3\\
-10	-21.2\\
-10	-21.1\\
-10	-21\\
-10	-20.9\\
-10	-20.8\\
-10	-20.7\\
-10	-20.6\\
-10	-20.5\\
-10	-20.4\\
-10	-20.3\\
-10	-20.2\\
-10	-20.1\\
-10	-20\\
-10	-19.9\\
-10	-19.8\\
-10	-19.7\\
-10	-19.6\\
-10	-19.5\\
-10	-19.4\\
-10	-19.3\\
-10	-19.2\\
-10	-19.1\\
-10	-19\\
-10	-18.9\\
-10	-18.8\\
-10	-18.7\\
-10	-18.6\\
-10	-18.5\\
-10	-18.4\\
-10	-18.3\\
-10	-18.2\\
-10	-18.1\\
-10	-18\\
-10	-17.9\\
-10	-17.8\\
-10	-17.7\\
-10	-17.6\\
-10	-17.5\\
-10	-17.4\\
-10	-17.3\\
-10	-17.2\\
-10	-17.1\\
-10	-17\\
-10	-16.9\\
-10	-16.8\\
-10	-16.7\\
-10	-16.6\\
-10	-16.5\\
-10	-16.4\\
-10	-16.3\\
-10	-16.2\\
-10	-16.1\\
-10	-16\\
-10	-15.9\\
-10	-15.8\\
-10	-15.7\\
-10	-15.6\\
-10	-15.5\\
-10	-15.4\\
-10	-15.3\\
-10	-15.2\\
-10	-15.1\\
-10	-15\\
-10	-14.9\\
-10	-14.8\\
-10	-14.7\\
-10	-14.6\\
-10	-14.5\\
-10	-14.4\\
-10	-14.3\\
-10	-14.2\\
-10	-14.1\\
-10	-14\\
-10	-13.9\\
-10	-13.8\\
-10	-13.7\\
-10	-13.6\\
-10	-13.5\\
-10	-13.4\\
-10	-13.3\\
-10	-13.2\\
-10	-13.1\\
-10	-13\\
-10	-12.9\\
-10	-12.8\\
-10	-12.7\\
-10	-12.6\\
-10	-12.5\\
-10	-12.4\\
-10	-12.3\\
-10	-12.2\\
-10	-12.1\\
-10	-12\\
-10	-11.9\\
-10	-11.8\\
-10	-11.7\\
-10	-11.6\\
-10	-11.5\\
-10	-11.4\\
-10	-11.3\\
-10	-11.2\\
-10	-11.1\\
-10	-11\\
-10	-10.9\\
-10	-10.8\\
-10	-10.7\\
-10	-10.6\\
-10	-10.5\\
-10	-10.4\\
-10	-10.3\\
-10	-10.2\\
-10	-10.1\\
-10	-10\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	-70\\
10	-69.9\\
10	-69.8\\
10	-69.7\\
10	-69.6\\
10	-69.5\\
10	-69.4\\
10	-69.3\\
10	-69.2\\
10	-69.1\\
10	-69\\
10	-68.9\\
10	-68.8\\
10	-68.7\\
10	-68.6\\
10	-68.5\\
10	-68.4\\
10	-68.3\\
10	-68.2\\
10	-68.1\\
10	-68\\
10	-67.9\\
10	-67.8\\
10	-67.7\\
10	-67.6\\
10	-67.5\\
10	-67.4\\
10	-67.3\\
10	-67.2\\
10	-67.1\\
10	-67\\
10	-66.9\\
10	-66.8\\
10	-66.7\\
10	-66.6\\
10	-66.5\\
10	-66.4\\
10	-66.3\\
10	-66.2\\
10	-66.1\\
10	-66\\
10	-65.9\\
10	-65.8\\
10	-65.7\\
10	-65.6\\
10	-65.5\\
10	-65.4\\
10	-65.3\\
10	-65.2\\
10	-65.1\\
10	-65\\
10	-64.9\\
10	-64.8\\
10	-64.7\\
10	-64.6\\
10	-64.5\\
10	-64.4\\
10	-64.3\\
10	-64.2\\
10	-64.1\\
10	-64\\
10	-63.9\\
10	-63.8\\
10	-63.7\\
10	-63.6\\
10	-63.5\\
10	-63.4\\
10	-63.3\\
10	-63.2\\
10	-63.1\\
10	-63\\
10	-62.9\\
10	-62.8\\
10	-62.7\\
10	-62.6\\
10	-62.5\\
10	-62.4\\
10	-62.3\\
10	-62.2\\
10	-62.1\\
10	-62\\
10	-61.9\\
10	-61.8\\
10	-61.7\\
10	-61.6\\
10	-61.5\\
10	-61.4\\
10	-61.3\\
10	-61.2\\
10	-61.1\\
10	-61\\
10	-60.9\\
10	-60.8\\
10	-60.7\\
10	-60.6\\
10	-60.5\\
10	-60.4\\
10	-60.3\\
10	-60.2\\
10	-60.1\\
10	-60\\
10	-59.9\\
10	-59.8\\
10	-59.7\\
10	-59.6\\
10	-59.5\\
10	-59.4\\
10	-59.3\\
10	-59.2\\
10	-59.1\\
10	-59\\
10	-58.9\\
10	-58.8\\
10	-58.7\\
10	-58.6\\
10	-58.5\\
10	-58.4\\
10	-58.3\\
10	-58.2\\
10	-58.1\\
10	-58\\
10	-57.9\\
10	-57.8\\
10	-57.7\\
10	-57.6\\
10	-57.5\\
10	-57.4\\
10	-57.3\\
10	-57.2\\
10	-57.1\\
10	-57\\
10	-56.9\\
10	-56.8\\
10	-56.7\\
10	-56.6\\
10	-56.5\\
10	-56.4\\
10	-56.3\\
10	-56.2\\
10	-56.1\\
10	-56\\
10	-55.9\\
10	-55.8\\
10	-55.7\\
10	-55.6\\
10	-55.5\\
10	-55.4\\
10	-55.3\\
10	-55.2\\
10	-55.1\\
10	-55\\
10	-54.9\\
10	-54.8\\
10	-54.7\\
10	-54.6\\
10	-54.5\\
10	-54.4\\
10	-54.3\\
10	-54.2\\
10	-54.1\\
10	-54\\
10	-53.9\\
10	-53.8\\
10	-53.7\\
10	-53.6\\
10	-53.5\\
10	-53.4\\
10	-53.3\\
10	-53.2\\
10	-53.1\\
10	-53\\
10	-52.9\\
10	-52.8\\
10	-52.7\\
10	-52.6\\
10	-52.5\\
10	-52.4\\
10	-52.3\\
10	-52.2\\
10	-52.1\\
10	-52\\
10	-51.9\\
10	-51.8\\
10	-51.7\\
10	-51.6\\
10	-51.5\\
10	-51.4\\
10	-51.3\\
10	-51.2\\
10	-51.1\\
10	-51\\
10	-50.9\\
10	-50.8\\
10	-50.7\\
10	-50.6\\
10	-50.5\\
10	-50.4\\
10	-50.3\\
10	-50.2\\
10	-50.1\\
10	-50\\
10	-49.9\\
10	-49.8\\
10	-49.7\\
10	-49.6\\
10	-49.5\\
10	-49.4\\
10	-49.3\\
10	-49.2\\
10	-49.1\\
10	-49\\
10	-48.9\\
10	-48.8\\
10	-48.7\\
10	-48.6\\
10	-48.5\\
10	-48.4\\
10	-48.3\\
10	-48.2\\
10	-48.1\\
10	-48\\
10	-47.9\\
10	-47.8\\
10	-47.7\\
10	-47.6\\
10	-47.5\\
10	-47.4\\
10	-47.3\\
10	-47.2\\
10	-47.1\\
10	-47\\
10	-46.9\\
10	-46.8\\
10	-46.7\\
10	-46.6\\
10	-46.5\\
10	-46.4\\
10	-46.3\\
10	-46.2\\
10	-46.1\\
10	-46\\
10	-45.9\\
10	-45.8\\
10	-45.7\\
10	-45.6\\
10	-45.5\\
10	-45.4\\
10	-45.3\\
10	-45.2\\
10	-45.1\\
10	-45\\
10	-44.9\\
10	-44.8\\
10	-44.7\\
10	-44.6\\
10	-44.5\\
10	-44.4\\
10	-44.3\\
10	-44.2\\
10	-44.1\\
10	-44\\
10	-43.9\\
10	-43.8\\
10	-43.7\\
10	-43.6\\
10	-43.5\\
10	-43.4\\
10	-43.3\\
10	-43.2\\
10	-43.1\\
10	-43\\
10	-42.9\\
10	-42.8\\
10	-42.7\\
10	-42.6\\
10	-42.5\\
10	-42.4\\
10	-42.3\\
10	-42.2\\
10	-42.1\\
10	-42\\
10	-41.9\\
10	-41.8\\
10	-41.7\\
10	-41.6\\
10	-41.5\\
10	-41.4\\
10	-41.3\\
10	-41.2\\
10	-41.1\\
10	-41\\
10	-40.9\\
10	-40.8\\
10	-40.7\\
10	-40.6\\
10	-40.5\\
10	-40.4\\
10	-40.3\\
10	-40.2\\
10	-40.1\\
10	-40\\
10	-39.9\\
10	-39.8\\
10	-39.7\\
10	-39.6\\
10	-39.5\\
10	-39.4\\
10	-39.3\\
10	-39.2\\
10	-39.1\\
10	-39\\
10	-38.9\\
10	-38.8\\
10	-38.7\\
10	-38.6\\
10	-38.5\\
10	-38.4\\
10	-38.3\\
10	-38.2\\
10	-38.1\\
10	-38\\
10	-37.9\\
10	-37.8\\
10	-37.7\\
10	-37.6\\
10	-37.5\\
10	-37.4\\
10	-37.3\\
10	-37.2\\
10	-37.1\\
10	-37\\
10	-36.9\\
10	-36.8\\
10	-36.7\\
10	-36.6\\
10	-36.5\\
10	-36.4\\
10	-36.3\\
10	-36.2\\
10	-36.1\\
10	-36\\
10	-35.9\\
10	-35.8\\
10	-35.7\\
10	-35.6\\
10	-35.5\\
10	-35.4\\
10	-35.3\\
10	-35.2\\
10	-35.1\\
10	-35\\
10	-34.9\\
10	-34.8\\
10	-34.7\\
10	-34.6\\
10	-34.5\\
10	-34.4\\
10	-34.3\\
10	-34.2\\
10	-34.1\\
10	-34\\
10	-33.9\\
10	-33.8\\
10	-33.7\\
10	-33.6\\
10	-33.5\\
10	-33.4\\
10	-33.3\\
10	-33.2\\
10	-33.1\\
10	-33\\
10	-32.9\\
10	-32.8\\
10	-32.7\\
10	-32.6\\
10	-32.5\\
10	-32.4\\
10	-32.3\\
10	-32.2\\
10	-32.1\\
10	-32\\
10	-31.9\\
10	-31.8\\
10	-31.7\\
10	-31.6\\
10	-31.5\\
10	-31.4\\
10	-31.3\\
10	-31.2\\
10	-31.1\\
10	-31\\
10	-30.9\\
10	-30.8\\
10	-30.7\\
10	-30.6\\
10	-30.5\\
10	-30.4\\
10	-30.3\\
10	-30.2\\
10	-30.1\\
10	-30\\
10	-29.9\\
10	-29.8\\
10	-29.7\\
10	-29.6\\
10	-29.5\\
10	-29.4\\
10	-29.3\\
10	-29.2\\
10	-29.1\\
10	-29\\
10	-28.9\\
10	-28.8\\
10	-28.7\\
10	-28.6\\
10	-28.5\\
10	-28.4\\
10	-28.3\\
10	-28.2\\
10	-28.1\\
10	-28\\
10	-27.9\\
10	-27.8\\
10	-27.7\\
10	-27.6\\
10	-27.5\\
10	-27.4\\
10	-27.3\\
10	-27.2\\
10	-27.1\\
10	-27\\
10	-26.9\\
10	-26.8\\
10	-26.7\\
10	-26.6\\
10	-26.5\\
10	-26.4\\
10	-26.3\\
10	-26.2\\
10	-26.1\\
10	-26\\
10	-25.9\\
10	-25.8\\
10	-25.7\\
10	-25.6\\
10	-25.5\\
10	-25.4\\
10	-25.3\\
10	-25.2\\
10	-25.1\\
10	-25\\
10	-24.9\\
10	-24.8\\
10	-24.7\\
10	-24.6\\
10	-24.5\\
10	-24.4\\
10	-24.3\\
10	-24.2\\
10	-24.1\\
10	-24\\
10	-23.9\\
10	-23.8\\
10	-23.7\\
10	-23.6\\
10	-23.5\\
10	-23.4\\
10	-23.3\\
10	-23.2\\
10	-23.1\\
10	-23\\
10	-22.9\\
10	-22.8\\
10	-22.7\\
10	-22.6\\
10	-22.5\\
10	-22.4\\
10	-22.3\\
10	-22.2\\
10	-22.1\\
10	-22\\
10	-21.9\\
10	-21.8\\
10	-21.7\\
10	-21.6\\
10	-21.5\\
10	-21.4\\
10	-21.3\\
10	-21.2\\
10	-21.1\\
10	-21\\
10	-20.9\\
10	-20.8\\
10	-20.7\\
10	-20.6\\
10	-20.5\\
10	-20.4\\
10	-20.3\\
10	-20.2\\
10	-20.1\\
10	-20\\
10	-19.9\\
10	-19.8\\
10	-19.7\\
10	-19.6\\
10	-19.5\\
10	-19.4\\
10	-19.3\\
10	-19.2\\
10	-19.1\\
10	-19\\
10	-18.9\\
10	-18.8\\
10	-18.7\\
10	-18.6\\
10	-18.5\\
10	-18.4\\
10	-18.3\\
10	-18.2\\
10	-18.1\\
10	-18\\
10	-17.9\\
10	-17.8\\
10	-17.7\\
10	-17.6\\
10	-17.5\\
10	-17.4\\
10	-17.3\\
10	-17.2\\
10	-17.1\\
10	-17\\
10	-16.9\\
10	-16.8\\
10	-16.7\\
10	-16.6\\
10	-16.5\\
10	-16.4\\
10	-16.3\\
10	-16.2\\
10	-16.1\\
10	-16\\
10	-15.9\\
10	-15.8\\
10	-15.7\\
10	-15.6\\
10	-15.5\\
10	-15.4\\
10	-15.3\\
10	-15.2\\
10	-15.1\\
10	-15\\
10	-14.9\\
10	-14.8\\
10	-14.7\\
10	-14.6\\
10	-14.5\\
10	-14.4\\
10	-14.3\\
10	-14.2\\
10	-14.1\\
10	-14\\
10	-13.9\\
10	-13.8\\
10	-13.7\\
10	-13.6\\
10	-13.5\\
10	-13.4\\
10	-13.3\\
10	-13.2\\
10	-13.1\\
10	-13\\
10	-12.9\\
10	-12.8\\
10	-12.7\\
10	-12.6\\
10	-12.5\\
10	-12.4\\
10	-12.3\\
10	-12.2\\
10	-12.1\\
10	-12\\
10	-11.9\\
10	-11.8\\
10	-11.7\\
10	-11.6\\
10	-11.5\\
10	-11.4\\
10	-11.3\\
10	-11.2\\
10	-11.1\\
10	-11\\
10	-10.9\\
10	-10.8\\
10	-10.7\\
10	-10.6\\
10	-10.5\\
10	-10.4\\
10	-10.3\\
10	-10.2\\
10	-10.1\\
10	-10\\
10	-9.9\\
10	-9.8\\
10	-9.7\\
10	-9.59999999999999\\
10	-9.5\\
10	-9.4\\
10	-9.3\\
10	-9.2\\
10	-9.09999999999999\\
10	-9\\
10	-8.9\\
10	-8.8\\
10	-8.7\\
10	-8.59999999999999\\
10	-8.5\\
10	-8.4\\
10	-8.3\\
10	-8.2\\
10	-8.09999999999999\\
10	-8\\
10	-7.9\\
10	-7.8\\
10	-7.7\\
10	-7.59999999999999\\
10	-7.5\\
10	-7.4\\
10	-7.3\\
10	-7.2\\
10	-7.09999999999999\\
10	-7\\
10	-6.9\\
10	-6.8\\
10	-6.7\\
10	-6.59999999999999\\
10	-6.5\\
10	-6.4\\
10	-6.3\\
10	-6.2\\
10	-6.09999999999999\\
10	-6\\
10	-5.89999999999999\\
10	-5.8\\
10	-5.7\\
10	-5.59999999999999\\
10	-5.5\\
10	-5.39999999999999\\
10	-5.3\\
10	-5.2\\
10	-5.09999999999999\\
10	-5\\
10	-4.89999999999999\\
10	-4.8\\
10	-4.7\\
10	-4.59999999999999\\
10	-4.5\\
10	-4.39999999999999\\
10	-4.3\\
10	-4.2\\
10	-4.09999999999999\\
10	-4\\
10	-3.89999999999999\\
10	-3.8\\
10	-3.7\\
10	-3.59999999999999\\
10	-3.5\\
10	-3.39999999999999\\
10	-3.3\\
10	-3.2\\
10	-3.09999999999999\\
10	-3\\
10	-2.89999999999999\\
10	-2.8\\
10	-2.7\\
10	-2.59999999999999\\
10	-2.5\\
10	-2.39999999999999\\
10	-2.3\\
10	-2.2\\
10	-2.09999999999999\\
10	-2\\
10	-1.89999999999999\\
10	-1.8\\
10	-1.7\\
10	-1.59999999999999\\
10	-1.5\\
10	-1.39999999999999\\
10	-1.3\\
10	-1.2\\
10	-1.09999999999999\\
10	-1\\
10	-0.899999999999991\\
10	-0.799999999999997\\
10	-0.700000000000003\\
10	-0.599999999999994\\
10	-0.5\\
10	-0.399999999999991\\
10	-0.299999999999997\\
10	-0.200000000000003\\
10	-0.0999999999999943\\
10	0\\
10	0.0999999999999943\\
10	0.200000000000003\\
10	0.299999999999997\\
10	0.399999999999991\\
10	0.5\\
10	0.599999999999994\\
10	0.700000000000003\\
10	0.799999999999997\\
10	0.899999999999991\\
10	1\\
10	1.09999999999999\\
10	1.2\\
10	1.3\\
10	1.39999999999999\\
10	1.5\\
10	1.59999999999999\\
10	1.7\\
10	1.8\\
10	1.89999999999999\\
10	2\\
10	2.09999999999999\\
10	2.2\\
10	2.3\\
10	2.39999999999999\\
10	2.5\\
10	2.59999999999999\\
10	2.7\\
10	2.8\\
10	2.89999999999999\\
10	3\\
10	3.09999999999999\\
10	3.2\\
10	3.3\\
10	3.39999999999999\\
10	3.5\\
10	3.59999999999999\\
10	3.7\\
10	3.8\\
10	3.89999999999999\\
10	4\\
10	4.09999999999999\\
10	4.2\\
10	4.3\\
10	4.39999999999999\\
10	4.5\\
10	4.59999999999999\\
10	4.7\\
10	4.8\\
10	4.89999999999999\\
10	5\\
10	5.09999999999999\\
10	5.2\\
10	5.3\\
10	5.39999999999999\\
10	5.5\\
10	5.59999999999999\\
10	5.7\\
10	5.8\\
10	5.89999999999999\\
10	6\\
10	6.09999999999999\\
10	6.2\\
10	6.3\\
10	6.4\\
10	6.5\\
10	6.59999999999999\\
10	6.7\\
10	6.8\\
10	6.9\\
10	7\\
10	7.09999999999999\\
10	7.2\\
10	7.3\\
10	7.4\\
10	7.5\\
10	7.59999999999999\\
10	7.7\\
10	7.8\\
10	7.9\\
10	8\\
10	8.09999999999999\\
10	8.2\\
10	8.3\\
10	8.4\\
10	8.5\\
10	8.59999999999999\\
10	8.7\\
10	8.8\\
10	8.9\\
10	9\\
10	9.09999999999999\\
10	9.2\\
10	9.3\\
10	9.4\\
10	9.5\\
10	9.59999999999999\\
10	9.7\\
10	9.8\\
10	9.9\\
10	10\\
10	10.1\\
10	10.2\\
10	10.3\\
10	10.4\\
10	10.5\\
10	10.6\\
10	10.7\\
10	10.8\\
10	10.9\\
10	11\\
10	11.1\\
10	11.2\\
10	11.3\\
10	11.4\\
10	11.5\\
10	11.6\\
10	11.7\\
10	11.8\\
10	11.9\\
10	12\\
10	12.1\\
10	12.2\\
10	12.3\\
10	12.4\\
10	12.5\\
10	12.6\\
10	12.7\\
10	12.8\\
10	12.9\\
10	13\\
10	13.1\\
10	13.2\\
10	13.3\\
10	13.4\\
10	13.5\\
10	13.6\\
10	13.7\\
10	13.8\\
10	13.9\\
10	14\\
10	14.1\\
10	14.2\\
10	14.3\\
10	14.4\\
10	14.5\\
10	14.6\\
10	14.7\\
10	14.8\\
10	14.9\\
10	15\\
10	15.1\\
10	15.2\\
10	15.3\\
10	15.4\\
10	15.5\\
10	15.6\\
10	15.7\\
10	15.8\\
10	15.9\\
10	16\\
10	16.1\\
10	16.2\\
10	16.3\\
10	16.4\\
10	16.5\\
10	16.6\\
10	16.7\\
10	16.8\\
10	16.9\\
10	17\\
10	17.1\\
10	17.2\\
10	17.3\\
10	17.4\\
10	17.5\\
10	17.6\\
10	17.7\\
10	17.8\\
10	17.9\\
10	18\\
10	18.1\\
10	18.2\\
10	18.3\\
10	18.4\\
10	18.5\\
10	18.6\\
10	18.7\\
10	18.8\\
10	18.9\\
10	19\\
10	19.1\\
10	19.2\\
10	19.3\\
10	19.4\\
10	19.5\\
10	19.6\\
10	19.7\\
10	19.8\\
10	19.9\\
10	20\\
10	20.1\\
10	20.2\\
10	20.3\\
10	20.4\\
10	20.5\\
10	20.6\\
10	20.7\\
10	20.8\\
10	20.9\\
10	21\\
10	21.1\\
10	21.2\\
10	21.3\\
10	21.4\\
10	21.5\\
10	21.6\\
10	21.7\\
10	21.8\\
10	21.9\\
10	22\\
10	22.1\\
10	22.2\\
10	22.3\\
10	22.4\\
10	22.5\\
10	22.6\\
10	22.7\\
10	22.8\\
10	22.9\\
10	23\\
10	23.1\\
10	23.2\\
10	23.3\\
10	23.4\\
10	23.5\\
10	23.6\\
10	23.7\\
10	23.8\\
10	23.9\\
10	24\\
10	24.1\\
10	24.2\\
10	24.3\\
10	24.4\\
10	24.5\\
10	24.6\\
10	24.7\\
10	24.8\\
10	24.9\\
10	25\\
10	25.1\\
10	25.2\\
10	25.3\\
10	25.4\\
10	25.5\\
10	25.6\\
10	25.7\\
10	25.8\\
10	25.9\\
10	26\\
10	26.1\\
10	26.2\\
10	26.3\\
10	26.4\\
10	26.5\\
10	26.6\\
10	26.7\\
10	26.8\\
10	26.9\\
10	27\\
10	27.1\\
10	27.2\\
10	27.3\\
10	27.4\\
10	27.5\\
10	27.6\\
10	27.7\\
10	27.8\\
10	27.9\\
10	28\\
10	28.1\\
10	28.2\\
10	28.3\\
10	28.4\\
10	28.5\\
10	28.6\\
10	28.7\\
10	28.8\\
10	28.9\\
10	29\\
10	29.1\\
10	29.2\\
10	29.3\\
10	29.4\\
10	29.5\\
10	29.6\\
10	29.7\\
10	29.8\\
10	29.9\\
10	30\\
10	30.1\\
10	30.2\\
10	30.3\\
10	30.4\\
10	30.5\\
10	30.6\\
10	30.7\\
10	30.8\\
10	30.9\\
10	31\\
10	31.1\\
10	31.2\\
10	31.3\\
10	31.4\\
10	31.5\\
10	31.6\\
10	31.7\\
10	31.8\\
10	31.9\\
10	32\\
10	32.1\\
10	32.2\\
10	32.3\\
10	32.4\\
10	32.5\\
10	32.6\\
10	32.7\\
10	32.8\\
10	32.9\\
10	33\\
10	33.1\\
10	33.2\\
10	33.3\\
10	33.4\\
10	33.5\\
10	33.6\\
10	33.7\\
10	33.8\\
10	33.9\\
10	34\\
10	34.1\\
10	34.2\\
10	34.3\\
10	34.4\\
10	34.5\\
10	34.6\\
10	34.7\\
10	34.8\\
10	34.9\\
10	35\\
10	35.1\\
10	35.2\\
10	35.3\\
10	35.4\\
10	35.5\\
10	35.6\\
10	35.7\\
10	35.8\\
10	35.9\\
10	36\\
10	36.1\\
10	36.2\\
10	36.3\\
10	36.4\\
10	36.5\\
10	36.6\\
10	36.7\\
10	36.8\\
10	36.9\\
10	37\\
10	37.1\\
10	37.2\\
10	37.3\\
10	37.4\\
10	37.5\\
10	37.6\\
10	37.7\\
10	37.8\\
10	37.9\\
10	38\\
10	38.1\\
10	38.2\\
10	38.3\\
10	38.4\\
10	38.5\\
10	38.6\\
10	38.7\\
10	38.8\\
10	38.9\\
10	39\\
10	39.1\\
10	39.2\\
10	39.3\\
10	39.4\\
10	39.5\\
10	39.6\\
10	39.7\\
10	39.8\\
10	39.9\\
10	40\\
10	40.1\\
10	40.2\\
10	40.3\\
10	40.4\\
10	40.5\\
10	40.6\\
10	40.7\\
10	40.8\\
10	40.9\\
10	41\\
10	41.1\\
10	41.2\\
10	41.3\\
10	41.4\\
10	41.5\\
10	41.6\\
10	41.7\\
10	41.8\\
10	41.9\\
10	42\\
10	42.1\\
10	42.2\\
10	42.3\\
10	42.4\\
10	42.5\\
10	42.6\\
10	42.7\\
10	42.8\\
10	42.9\\
10	43\\
10	43.1\\
10	43.2\\
10	43.3\\
10	43.4\\
10	43.5\\
10	43.6\\
10	43.7\\
10	43.8\\
10	43.9\\
10	44\\
10	44.1\\
10	44.2\\
10	44.3\\
10	44.4\\
10	44.5\\
10	44.6\\
10	44.7\\
10	44.8\\
10	44.9\\
10	45\\
10	45.1\\
10	45.2\\
10	45.3\\
10	45.4\\
10	45.5\\
10	45.6\\
10	45.7\\
10	45.8\\
10	45.9\\
10	46\\
10	46.1\\
10	46.2\\
10	46.3\\
10	46.4\\
10	46.5\\
10	46.6\\
10	46.7\\
10	46.8\\
10	46.9\\
10	47\\
10	47.1\\
10	47.2\\
10	47.3\\
10	47.4\\
10	47.5\\
10	47.6\\
10	47.7\\
10	47.8\\
10	47.9\\
10	48\\
10	48.1\\
10	48.2\\
10	48.3\\
10	48.4\\
10	48.5\\
10	48.6\\
10	48.7\\
10	48.8\\
10	48.9\\
10	49\\
10	49.1\\
10	49.2\\
10	49.3\\
10	49.4\\
10	49.5\\
10	49.6\\
10	49.7\\
10	49.8\\
10	49.9\\
10	50\\
10	50.1\\
10	50.2\\
10	50.3\\
10	50.4\\
10	50.5\\
10	50.6\\
10	50.7\\
10	50.8\\
10	50.9\\
10	51\\
10	51.1\\
10	51.2\\
10	51.3\\
10	51.4\\
10	51.5\\
10	51.6\\
10	51.7\\
10	51.8\\
10	51.9\\
10	52\\
10	52.1\\
10	52.2\\
10	52.3\\
10	52.4\\
10	52.5\\
10	52.6\\
10	52.7\\
10	52.8\\
10	52.9\\
10	53\\
10	53.1\\
10	53.2\\
10	53.3\\
10	53.4\\
10	53.5\\
10	53.6\\
10	53.7\\
10	53.8\\
10	53.9\\
10	54\\
10	54.1\\
10	54.2\\
10	54.3\\
10	54.4\\
10	54.5\\
10	54.6\\
10	54.7\\
10	54.8\\
10	54.9\\
10	55\\
10	55.1\\
10	55.2\\
10	55.3\\
10	55.4\\
10	55.5\\
10	55.6\\
10	55.7\\
10	55.8\\
10	55.9\\
10	56\\
10	56.1\\
10	56.2\\
10	56.3\\
10	56.4\\
10	56.5\\
10	56.6\\
10	56.7\\
10	56.8\\
10	56.9\\
10	57\\
10	57.1\\
10	57.2\\
10	57.3\\
10	57.4\\
10	57.5\\
10	57.6\\
10	57.7\\
10	57.8\\
10	57.9\\
10	58\\
10	58.1\\
10	58.2\\
10	58.3\\
10	58.4\\
10	58.5\\
10	58.6\\
10	58.7\\
10	58.8\\
10	58.9\\
10	59\\
10	59.1\\
10	59.2\\
10	59.3\\
10	59.4\\
10	59.5\\
10	59.6\\
10	59.7\\
10	59.8\\
10	59.9\\
10	60\\
10	60.1\\
10	60.2\\
10	60.3\\
10	60.4\\
10	60.5\\
10	60.6\\
10	60.7\\
10	60.8\\
10	60.9\\
10	61\\
10	61.1\\
10	61.2\\
10	61.3\\
10	61.4\\
10	61.5\\
10	61.6\\
10	61.7\\
10	61.8\\
10	61.9\\
10	62\\
10	62.1\\
10	62.2\\
10	62.3\\
10	62.4\\
10	62.5\\
10	62.6\\
10	62.7\\
10	62.8\\
10	62.9\\
10	63\\
10	63.1\\
10	63.2\\
10	63.3\\
10	63.4\\
10	63.5\\
10	63.6\\
10	63.7\\
10	63.8\\
10	63.9\\
10	64\\
10	64.1\\
10	64.2\\
10	64.3\\
10	64.4\\
10	64.5\\
10	64.6\\
10	64.7\\
10	64.8\\
10	64.9\\
10	65\\
10	65.1\\
10	65.2\\
10	65.3\\
10	65.4\\
10	65.5\\
10	65.6\\
10	65.7\\
10	65.8\\
10	65.9\\
10	66\\
10	66.1\\
10	66.2\\
10	66.3\\
10	66.4\\
10	66.5\\
10	66.6\\
10	66.7\\
10	66.8\\
10	66.9\\
10	67\\
10	67.1\\
10	67.2\\
10	67.3\\
10	67.4\\
10	67.5\\
10	67.6\\
10	67.7\\
10	67.8\\
10	67.9\\
10	68\\
10	68.1\\
10	68.2\\
10	68.3\\
10	68.4\\
10	68.5\\
10	68.6\\
10	68.7\\
10	68.8\\
10	68.9\\
10	69\\
10	69.1\\
10	69.2\\
10	69.3\\
10	69.4\\
10	69.5\\
10	69.6\\
10	69.7\\
10	69.8\\
10	69.9\\
10	70\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11.2290673786966	-58.7616532856703\\
-10.5530584691445	-58.1346089708296\\
-9.79931796473733	-56.8915730500494\\
-8.48220100569303	-54.6656780148708\\
-10.2610581128095	-37.0011538380325\\
-11.2584341575308	-33.1693927172374\\
-11.600634544316	-38.4519838015063\\
-10.5530584691445	-58.1346089708296\\
-9.79931796473733	-56.8915730500494\\
-8.48220100569303	-54.6656780148708\\
-10.2610581128095	-37.0011538380325\\
-11.2584341575308	-33.1693927172374\\
-11.600634544316	-38.4519838015063\\
-11.2290673786966	-58.7616532856703\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11.4384183455675	31.7718406320033\\
-11.0656584057273	31.1062838034416\\
-9.77343349588234	33.4346833096317\\
-10.4244426791224	42.6763684638212\\
-11.7445612736671	45.4637329112569\\
-11.0656584057273	31.1062838034416\\
-9.77343349588234	33.4346833096317\\
-10.4244426791224	42.6763684638212\\
-11.7445612736671	45.4637329112569\\
-11.4384183455675	31.7718406320033\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.262497714082	29.9934304130735\\
10.2345911607099	28.6503799562198\\
10.9359978071336	25.9263772003682\\
11.0425290393606	27.5671036012893\\
11.3584426118603	34.9516282436094\\
11.1777065545301	40.7278592579394\\
11.0724350476914	42.7348974106429\\
10.926240377904	43.7587316715212\\
10.5681415541515	39.8641315694403\\
10.2345911607099	28.6503799562198\\
10.9359978071336	25.9263772003682\\
11.0425290393606	27.5671036012893\\
11.3584426118603	34.9516282436094\\
11.1777065545301	40.7278592579394\\
11.0724350476914	42.7348974106429\\
10.926240377904	43.7587316715212\\
10.5681415541515	39.8641315694403\\
10.262497714082	29.9934304130735\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.58005318008361	1.34330728461769\\
7.61942364515792	-1.46490076431085\\
10.9590688826465	-9.13172674148539\\
17.1028146215071	-0.348137795957367\\
18.3723372032581	3.98846988777723\\
10.870640617597	18.109861060204\\
10.8102228839005	18.1829540166211\\
8.02517973501595	15.2295609145875\\
7.61942364515792	-1.46490076431085\\
10.9590688826465	-9.13172674148539\\
17.1028146215071	-0.348137795957367\\
18.3723372032581	3.98846988777723\\
10.870640617597	18.109861060204\\
10.8102228839005	18.1829540166211\\
8.02517973501595	15.2295609145875\\
6.58005318008361	1.34330728461769\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-64.1070041918764	-12.496740421171\\
-63.1021751925041	-12.7879977493651\\
-60.5009890913576	-13.2869300330003\\
-52.7578507017445	-14.4423568436143\\
-50.1504024552577	-10.8269368659286\\
-64.1404722703365	-6.25322748694504\\
-69.438940705209	-10.8289223188421\\
-63.1021751925041	-12.7879977493651\\
-60.5009890913576	-13.2869300330003\\
-52.7578507017445	-14.4423568436143\\
-50.1504024552577	-10.8269368659286\\
-64.1404722703365	-6.25322748694504\\
-69.438940705209	-10.8289223188421\\
-64.1070041918764	-12.496740421171\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-12.5388329059377	61.6362459055456\\
-10.9614331157163	62.5574637065867\\
-9.82800687826414	65.2670625000034\\
-10.9614167257207	65.0525931575339\\
-13.304450114858	64.4965156505284\\
-14.2218772231808	63.9113651542092\\
-10.9614331157163	62.5574637065867\\
-9.82800687826414	65.2670625000034\\
-10.9614167257207	65.0525931575339\\
-13.304450114858	64.4965156505284\\
-14.2218772231808	63.9113651542092\\
-12.5388329059377	61.6362459055456\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.9267480330317	58.5948780882807\\
11.729796038527	60.8562618699033\\
12.5043327556527	63.7483139282286\\
11.5197763722722	64.912841911318\\
8.87987508314129	63.3447796743681\\
11.729796038527	60.8562618699033\\
12.5043327556527	63.7483139282286\\
11.5197763722722	64.912841911318\\
8.87987508314129	63.3447796743681\\
10.9267480330317	58.5948780882807\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
9.04830402552869	-64.373401870613\\
11.2194737630942	-66.8738667349541\\
13.5019953388982	-63.6020039954215\\
10.9359980699072	-58.5564832347425\\
11.2194737630942	-66.8738667349541\\
13.5019953388982	-63.6020039954215\\
10.9359980699072	-58.5564832347425\\
9.04830402552869	-64.373401870613\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-13.3526585915077	-64.9868002684418\\
-10.9728812611512	-67.6603127145812\\
-10.9886756837526	-62.8410372209529\\
-11.0426362692905	-62.1221006322407\\
-13.7590134832412	-61.6017799605133\\
-13.8949511713089	-63.6121244602938\\
-10.9728812611512	-67.6603127145812\\
-10.9886756837526	-62.8410372209529\\
-11.0426362692905	-62.1221006322407\\
-13.7590134832412	-61.6017799605133\\
-13.8949511713089	-63.6121244602938\\
-13.3526585915077	-64.9868002684418\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.5959986839289	-39.63456758941\\
11.2542981713338	-43.7578562294451\\
12.6880423747365	-37.1358420952107\\
12.1411692555492	-25.6414676669512\\
10.671602850519	-26.8335790346238\\
10.5654905124288	-32.3695853577976\\
11.2542981713338	-43.7578562294451\\
12.6880423747365	-37.1358420952107\\
12.1411692555492	-25.6414676669512\\
10.671602850519	-26.8335790346238\\
10.5654905124288	-32.3695853577976\\
10.5959986839289	-39.63456758941\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-35.1552514144274	11.1163976272937\\
-35.3875317154123	10.7794135015448\\
-17.1935651316868	10.6535311094671\\
-16.0687444496154	10.6826453541683\\
-11.9366982211116	11.5617706067567\\
-11.714410450258	11.8273225874494\\
-22.4171189408348	13.657469718214\\
-35.3875317154123	10.7794135015448\\
-17.1935651316868	10.6535311094671\\
-16.0687444496154	10.6826453541683\\
-11.9366982211116	11.5617706067567\\
-11.714410450258	11.8273225874494\\
-22.4171189408348	13.657469718214\\
-35.1552514144274	11.1163976272937\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-65.1445753674668	10.9281232801167\\
-56.6352074738099	9.84385254813044\\
-43.7633373689485	10.3502767205205\\
-45.035469413304	11.9352013043979\\
-69.0422654389272	14.2935853284663\\
-68.0312215808072	11.8902331595465\\
-56.6352074738099	9.84385254813044\\
-43.7633373689485	10.3502767205205\\
-45.035469413304	11.9352013043979\\
-69.0422654389272	14.2935853284663\\
-68.0312215808072	11.8902331595465\\
-65.1445753674668	10.9281232801167\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-32.1437376330688	-11.9254167771175\\
-29.1734961832239	-11.2942573191501\\
-28.7202667243347	-10.9952257344481\\
-31.4364229346552	-10.8440899884526\\
-34.1179580722326	-11.1662574363006\\
-29.1734961832239	-11.2942573191501\\
-28.7202667243347	-10.9952257344481\\
-31.4364229346552	-10.8440899884526\\
-34.1179580722326	-11.1662574363006\\
-32.1437376330688	-11.9254167771175\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-10.7876766162338	-22.2731043041491\\
-8.91079051111244	-20.9484208759402\\
-10.8340647633656	-12.2785355699872\\
-12.244423407715	-17.2631240207375\\
-8.91079051111244	-20.9484208759402\\
-10.8340647633656	-12.2785355699872\\
-12.244423407715	-17.2631240207375\\
-10.7876766162338	-22.2731043041491\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
11.0601928170451	21.0674484617292\\
11.2596424278571	21.8524212581214\\
10.4998304482795	22.3184524613771\\
11.2596424278571	21.8524212581214\\
10.4998304482795	22.3184524613771\\
11.0601928170451	21.0674484617292\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.9164562564326	-54.8375515130898\\
11.4784807349887	-55.7876823674451\\
10.9900368750073	-48.6664491089998\\
10.7164253426778	-46.5517387826119\\
11.4784807349887	-55.7876823674451\\
10.9900368750073	-48.6664491089998\\
10.7164253426778	-46.5517387826119\\
10.9164562564326	-54.8375515130898\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.2449051289968	-23.706217713472\\
11.1741573655951	-21.2872337256414\\
10.950918643324	-18.2693132834246\\
10.8784150688799	-18.2446978522492\\
11.1741573655951	-21.2872337256414\\
10.950918643324	-18.2693132834246\\
10.8784150688799	-18.2446978522492\\
10.2449051289968	-23.706217713472\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.9248586967595	48.6804754173082\\
11.0332362503915	48.6033682758624\\
11.3375342904166	55.8417689575311\\
10.5668077319603	55.2462118327008\\
11.0332362503915	48.6033682758624\\
11.3375342904166	55.8417689575311\\
10.5668077319603	55.2462118327008\\
10.9248586967595	48.6804754173082\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-12.4496639839825	17.1778836234141\\
-11.3569522006578	14.6832047402544\\
-10.1510568745156	14.8057826575073\\
-9.57339813997416	15.8923227803921\\
-10.8282547692481	22.1991925855248\\
-10.9750540099595	22.515514354678\\
-11.3569522006578	14.6832047402544\\
-10.1510568745156	14.8057826575073\\
-9.57339813997416	15.8923227803921\\
-10.8282547692481	22.1991925855248\\
-10.9750540099595	22.515514354678\\
-12.4496639839825	17.1778836234141\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-20.3364348898951	-12.8275924740032\\
-12.1713902985872	-11.8850009979414\\
-13.3968885254088	-10.8289031126745\\
-22.9163784206758	-10.7262940015877\\
-12.1713902985872	-11.8850009979414\\
-13.3968885254088	-10.8289031126745\\
-22.9163784206758	-10.7262940015877\\
-20.3364348898951	-12.8275924740032\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.22117011947159	-14.8054289755545\\
11.148846271954	-16.0775115935338\\
11.0402529549249	-11.0022441328626\\
11.148846271954	-16.0775115935338\\
11.0402529549249	-11.0022441328626\\
8.22117011947159	-14.8054289755545\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-46.6805835026639	-11.0330873281158\\
-42.9517205776262	-11.5327982133264\\
-41.2584095776001	-10.7673143961428\\
-46.4932108574765	-10.7753566361447\\
-42.9517205776262	-11.5327982133264\\
-41.2584095776001	-10.7673143961428\\
-46.4932108574765	-10.7753566361447\\
-46.6805835026639	-11.0330873281158\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-10.9687503806343	50.0145676928091\\
-10.9519473987874	49.9746058202832\\
-10.6539815768093	56.5996493658081\\
-10.6286478144101	57.9345582400306\\
-11.2412867706029	55.3411465851607\\
-10.9519473987874	49.9746058202832\\
-10.6539815768093	56.5996493658081\\
-10.6286478144101	57.9345582400306\\
-11.2412867706029	55.3411465851607\\
-10.9687503806343	50.0145676928091\\
};
\addlegendentry{Convex Hulls}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
11.2542981713338	-43.7578562294451\\
-11.3347980050727	-36.2170405913608\\
-10.4244426791224	42.6763684638212\\
10.8612388586804	35.6827566705394\\
-43.4434057126919	-10.9629537356404\\
-35.3875317154123	10.7794135015448\\
10.2647798617434	-0.0575310411821182\\
10.7269492282814	-2.05228056939755\\
12.1944881133019	2.87430491990826\\
-64.9698918201764	-12.1208056944861\\
10.2106708321427	-0.904810783475725\\
-13.304450114858	64.4965156505284\\
12.2483828810872	63.6101612170338\\
13.5019953388982	-63.6020039954215\\
-12.4890684470414	-64.8774723308199\\
10.9142747974825	-39.4060523665851\\
-11.2584341575308	-33.1693927172374\\
-10.8729328587567	40.6969746481334\\
11.3019450268753	34.3314235102819\\
-42.9517205776262	-11.5327982133264\\
-33.6673865786143	11.0746485032907\\
10.6160026463084	-0.250620817035385\\
11.4190732976221	-2.2745274136665\\
11.6697162219492	2.93812776148806\\
12.5043327556527	63.7483139282286\\
11.2194737630942	-66.8738667349541\\
-10.9728812611512	-67.6603127145812\\
-11.8217202167754	-63.6422150693452\\
10.6008647627518	-35.0529612392225\\
-10.4394804483298	35.7887649475561\\
10.2345911607099	28.6503799562198\\
-30.6907717912397	10.9189999256502\\
10.1752263049621	-0.245799555918558\\
11.3218420547418	3.0200862003429\\
11.6218015239228	-2.52674572399964\\
-64.1404722703365	-6.25322748694504\\
-64.5683853671898	-8.64263101946803\\
-65.1519347646468	-10.8974217291304\\
-62.26689206263	-8.45281800878656\\
-65.9112362281897	11.2428747573192\\
-63.143475745206	12.3384206228002\\
-65.2763521723697	13.7200949621752\\
10.352854979078	-1.04189341613596\\
11.5197763722722	64.912841911318\\
11.5633842273443	63.1246934019815\\
-13.1586243515384	64.2721107765361\\
-14.2218772231808	63.9113651542092\\
12.4681040135763	-62.7598941598474\\
-11.1196106307059	-64.9418407416397\\
12.6663339841471	-63.008889848585\\
11.1070464284519	-33.9843625118984\\
-10.7304640007433	33.9446620417726\\
10.6414988537286	27.6634823057783\\
-28.329717251957	10.9434415599107\\
10.1190906359867	-0.256894208373241\\
11.1407468067633	-2.61504018833807\\
11.2711304568665	3.14298684453765\\
-61.0955864136835	-11.4744909560788\\
-61.1456194309605	-11.6319816738561\\
-61.5652061001114	-12.2505405000401\\
-63.64357212495	11.1256325648311\\
-63.6332493463373	10.8149924388797\\
-61.5237240775649	-11.9577124024326\\
10.26131833564	-1.00941158027706\\
8.87987508314129	63.3447796743681\\
9.44884710341256	63.379447793347\\
-12.1377599109894	63.8468536422781\\
-12.5388329059377	61.6362459055456\\
11.2489990869612	-60.5337354340028\\
-10.9886756837526	-62.8410372209529\\
-11.0911611682412	-62.938112436533\\
11.2988613012055	-31.1557812040919\\
-11.2528581409348	32.5205630333575\\
10.9359978071336	25.9263772003682\\
-31.4364229346552	-10.8440899884526\\
-27.3847568480681	11.5687869942907\\
10.1828688322988	-0.267195670467329\\
11.4097431215287	-2.84329480515224\\
11.9139212542571	3.6055202085987\\
-58.9118166998777	-11.0794090963004\\
-58.5766580712706	-11.9441084388182\\
-61.0849330397721	11.1295359907268\\
-61.3016474686469	12.3551174379172\\
-54.6520363893645	10.7993396565682\\
10.266668230933	-1.09985233935782\\
11.729796038527	60.8562618699033\\
-13.7590134832412	-61.6017799605133\\
10.671602850519	-26.8335790346238\\
-10.6581556599941	-21.9034838859272\\
10.4998304482795	22.3184524613771\\
-28.7202667243347	-10.9952257344481\\
-23.5277431481668	10.9499611373742\\
9.69216549951433	3.17752669535232\\
10.2951087689144	-0.291400236424267\\
10.8049035489401	-2.908390312202\\
-55.3960826780166	-11.3891962966142\\
-58.5966947014842	10.9221603520669\\
-58.4718989244228	12.6860552065145\\
-52.7578507017445	-14.4423568436143\\
10.6743076725721	-1.11301199523609\\
-10.6539815768093	56.5996493658081\\
10.9267480330317	58.5948780882807\\
10.9164562564326	-54.8375515130898\\
-8.48220100569303	-54.6656780148708\\
-11.0802667663969	-57.7585458553276\\
-8.91079051111244	-20.9484208759402\\
-10.5381303302825	-19.1341517280657\\
11.0601928170451	21.0674484617292\\
-21.0106837950951	10.9656610427994\\
10.237679221003	-0.339256954397326\\
12.0143769548279	-3.47885031129909\\
-52.7572813865929	-11.0614424691033\\
-51.1824962136917	-12.2487545312643\\
-56.081247738222	10.9290891467274\\
-57.7990213751732	12.547647761254\\
-45.035469413304	11.9352013043979\\
10.3936014423232	-1.28897764196634\\
-10.8816432213195	53.0891809386706\\
11.3375342904166	55.8417689575311\\
10.8967047016382	-51.9091347029393\\
-10.7064342614636	-55.3798889711621\\
10.9597976801792	-21.238318568103\\
-10.8548506305875	-17.3133104271457\\
-10.8282547692481	22.1991925855248\\
10.8102228839005	18.1829540166211\\
-22.4310383272865	-10.9193881111472\\
-18.3101712719362	10.8805025967319\\
10.5983219830127	-0.371527102699119\\
11.1560386676633	-3.09471646116181\\
-50.1504024552577	-10.8269368659286\\
-53.7543751152464	10.8327875862512\\
-43.7633373689485	10.3502767205205\\
7.61942364515792	-1.46490076431085\\
9.48225870453194	13.4983679150791\\
-10.9519473987874	49.9746058202832\\
10.88846129356	53.7736703146632\\
10.9900368750073	-48.6664491089998\\
-10.9190246305586	-52.6230579357418\\
10.950918643324	-18.2693132834246\\
-10.9140255868426	-15.001591813095\\
-10.7417498326671	19.0743869266181\\
10.9417325240519	15.8753211860069\\
-19.3296240851618	-10.8619765327688\\
-16.0396544599435	11.0167847304415\\
10.5304225295793	-0.412429364477869\\
-46.6805835026639	-11.0330873281158\\
-51.0440591005408	10.9690425358852\\
10.167874432847	-1.34583039520424\\
8.76501547427048	14.0727918758106\\
-11.7445612736671	45.4637329112569\\
10.9588249674181	51.0669774299332\\
-10.9274819246084	-50.1198027137272\\
10.899652574883	-15.0980851110768\\
-10.8340647633656	-12.2785355699872\\
-10.8979543894392	16.3524125921659\\
10.7741145347258	13.1783298294631\\
-16.8276354456683	-11.1988210407764\\
-13.8342892289673	11.1854923719889\\
10.8152519476972	-0.48114861162805\\
-43.8137519389343	-10.9594948603202\\
-48.770367071236	10.8597978553819\\
10.0729782990812	-1.24839521382576\\
8.64283127354894	14.8363168993672\\
-11.2833031824151	43.1550109293402\\
10.9248586967595	48.6804754173082\\
11.2277460508141	-42.0139927985972\\
-10.887380051495	-47.6925062199764\\
-11.3569522006578	14.6832047402544\\
11.080656903484	11.1038974702113\\
12.0017107789619	6.70611888128859\\
-15.9700483616257	-11.2108155723418\\
10.7169807429897	-0.543528619244429\\
15.6795326055185	1.49444056640114\\
-41.2584095776001	-10.7673143961428\\
-46.1398264107538	10.9097976570821\\
8.41569500872762	-1.50472065535387\\
8.02517973501595	15.2295609145875\\
-10.9742887398103	40.9576435320869\\
10.8746655161343	-39.9142641204125\\
12.6880423747365	-37.1358420952107\\
10.9590688826465	-9.13172674148539\\
10.9916791646218	-0.348312213456876\\
9.66907271244193	6.91978522261604\\
12.3404144468503	9.3373648714825\\
-12.1713902985872	-11.8850009979414\\
-16.9593736412168	-11.9878526351411\\
-18.6925991362733	11.5943793401482\\
11.1896943415796	-0.669394572071763\\
17.9592625534427	3.37144785431917\\
-11.2419105043636	36.9701911927952\\
10.926240377904	43.7587316715212\\
10.9772318728291	-36.6245926602874\\
-10.7634568036594	-42.9708164324364\\
11.071818885457	-6.14651175362507\\
-9.57339813997416	15.8923227803921\\
11.0707745093002	5.94647111481588\\
12.9502876401772	6.72711871729262\\
-17.1935651316868	10.6535311094671\\
12.12275267433	-1.13961113653434\\
14.7229923480826	2.70010300476823\\
-10.5528764449705	35.9320662759393\\
11.1777065545301	40.7278592579394\\
10.8325268642221	-33.8044785178811\\
-11.600634544316	-38.4519838015063\\
11.0599949139756	-3.06607420889256\\
17.8803882919923	3.01412691443666\\
15.1701765257961	3.33058464210192\\
16.521304228318	3.50926650387213\\
-11.0656584057273	31.1062838034416\\
10.5681415541515	39.8641315694403\\
10.7076733294854	-31.2293301867451\\
-10.309708997621	-39.480076026498\\
10.262497714082	29.9934304130735\\
-11.0276433480017	34.8435878365985\\
-9.77343349588234	33.4346833096317\\
11.0005771197187	35.9857857307129\\
10.8483184776721	-28.1849597936345\\
-10.2610581128095	-37.0011538380325\\
10.9904579141463	-36.1146903765225\\
10.9596075366172	2.18614144209248\\
11.3036598724515	3.48402618259469\\
11.2991736468237	0.62773110385824\\
12.0008799344397	1.47264191635894\\
12.2105731809272	-3.95465067089826\\
16.1578575154858	1.63532553929892\\
10.7288525739155	31.2129080724559\\
-10.8916677096987	37.7851393393677\\
10.5959986839289	-39.63456758941\\
14.0291696977631	7.62766745927728\\
12.6770057488835	-0.129437264671977\\
-22.4171189408348	13.657469718214\\
18.3723372032581	3.98846988777723\\
11.0416388060349	-6.01627293949574\\
-10.3375751123941	-17.7803381859866\\
11.1900466750725	32.6558204731325\\
-10.9384182850973	40.139647733621\\
10.956481935911	9.13033374453464\\
-10.0954945163653	16.7334935917463\\
-11.714410450258	11.8273225874494\\
-19.0415795177522	11.8266076346143\\
10.1064628585528	0.703124841071864\\
10.1094093476677	-0.1193133143961\\
-20.3364348898951	-12.8275924740032\\
11.1535280767791	35.8660449371657\\
-10.9622827220377	42.2531857467192\\
11.0402529549249	-11.0022441328626\\
-12.244423407715	-17.2631240207375\\
-46.4932108574765	-10.7753566361447\\
8.40037127873889	1.34324337728278\\
8.22117011947159	-14.8054289755545\\
10.9463760421955	39.587890588792\\
-10.9630221819732	-40.7572693953545\\
10.7164253426778	-46.5517387826119\\
-16.0687444496154	10.6826453541683\\
-13.3968885254088	-10.8289031126745\\
11.3344838621411	0.483205936513445\\
17.1028146215071	-0.348137795957367\\
-10.9388364323375	-16.4327892946999\\
11.0273659514998	-13.444366153454\\
10.8488383727819	42.8188617818112\\
-10.8689381042258	-43.8632367712217\\
10.8294064123376	-48.9138813598442\\
10.870640617597	18.109861060204\\
-11.9366982211116	11.5617706067567\\
-12.4496639839825	17.1778836234141\\
-19.5936943948232	11.0021330592839\\
-15.8154503073358	-10.8299574065999\\
10.4449877039121	0.401126134866515\\
-10.9268111614742	-19.4334577539197\\
11.148846271954	-16.0775115935338\\
-46.3443558391416	11.1161150513109\\
-51.0449131371137	-10.9822534728046\\
9.7837139343108	1.3052914719214\\
9.25683141330593	-14.2351258122366\\
-10.9687503806343	50.0145676928091\\
-10.8076077957639	-47.1343663793982\\
10.8424923732015	-51.3440904829119\\
11.2596424278571	21.8524212581214\\
-11.3387127474575	18.0575186039777\\
-22.6630991915245	11.026713642302\\
-18.2469337114228	-10.8518053991207\\
8.97089299813212	2.75269239244719\\
10.6917922778809	0.376878373621396\\
-10.7876766162338	-22.2731043041491\\
10.8784150688799	-18.2446978522492\\
-50.1454931071686	10.8299581878587\\
-53.7161641852203	-10.8662825887901\\
6.58005318008361	1.34330728461769\\
9.30214980891789	-13.7106315717664\\
11.0332362503915	48.6033682758624\\
-11.0557497091385	52.4392957366738\\
-11.1103824582002	-49.6899770380607\\
10.9964922697467	-53.4802310634897\\
-10.8063707443834	19.6374656416134\\
-25.3855624525646	10.8324808927099\\
-20.9705569251905	-10.9818094713562\\
10.4862084576001	0.336592064927351\\
11.4508371702961	3.23930166691306\\
11.1741573655951	-21.2872337256414\\
-52.9087718243936	10.9797070709634\\
-55.6933321234081	-11.2954334339336\\
-51.8933768160226	11.357245121154\\
-52.1415175861924	12.000177171675\\
9.54557903930601	1.17700522143172\\
10.8759664814626	51.8536027805669\\
-11.2412867706029	55.3411465851607\\
-10.86259502168	-53.1208914602225\\
11.4784807349887	-55.7876823674451\\
11.0425290393606	27.5671036012893\\
-10.9750540099595	22.515514354678\\
-28.3271574307731	10.8629282459981\\
-22.9163784206758	-10.7262940015877\\
10.5283022374157	0.315899788220573\\
11.0276445073979	2.95144555417978\\
13.236570190201	-4.20190549707076\\
12.1411692555492	-25.6414676669512\\
10.5668077319603	55.2462118327008\\
-10.6286478144101	57.9345582400306\\
-9.79931796473733	-56.8915730500494\\
-10.5530584691445	-58.1346089708296\\
10.9359980699072	-58.5564832347425\\
10.8764864033066	30.0410066042358\\
-31.4380074687799	10.8966371657545\\
10.0331493426272	0.279690210707645\\
11.2847826448595	-3.27168416970201\\
11.788956515083	2.94782364433366\\
10.2449051289968	-23.706217713472\\
-58.5433809084235	11.3694564792494\\
-57.9416003262971	12.0595356701712\\
-57.9570334459055	12.0414757664461\\
-60.872200478474	-11.3215960215771\\
-60.5009890913576	-13.2869300330003\\
10.3075027106548	1.07899391458331\\
-11.2290673786966	-58.7616532856703\\
11.7318645460252	-61.1472491243238\\
11.3584426118603	34.9516282436094\\
-10.1510568745156	14.8057826575073\\
-35.1552514144274	11.1163976272937\\
-29.1734961832239	-11.2942573191501\\
9.91511372749725	0.279064301799038\\
11.1944112878923	-3.23559342509896\\
11.5592503585959	2.70157578304279\\
-11.3075842417835	-35.5871698662886\\
11.3435927939443	-29.6430347016365\\
-62.2504234449757	10.7404335406117\\
-62.2336110414589	10.8213622624148\\
-62.0909539143181	11.6375734593589\\
-56.6352074738099	9.84385254813044\\
-63.4609592632535	-11.0630938038291\\
-62.5352350674222	13.3863154188113\\
-64.7023592059613	-10.8901638105296\\
10.090398864973	1.09348521339494\\
10.9425909116992	60.8724046707095\\
-10.9614331157163	62.5574637065867\\
-11.0426362692905	-62.1221006322407\\
9.04830402552869	-64.373401870613\\
10.9314677906843	-63.5640481632056\\
-13.8949511713089	-63.6121244602938\\
10.6758422837322	35.6282098643119\\
-11.4384183455675	31.7718406320033\\
-32.1437376330688	-11.9254167771175\\
10.482166436292	0.282938027205912\\
11.0569316412456	2.41679380859386\\
11.0064931922082	-4.79638712605808\\
-10.9158855234256	-37.7256044587002\\
11.0138496710743	-30.9446053447111\\
-65.1445753674668	10.9281232801167\\
-63.2921414655928	12.0026362313545\\
-65.8711232430057	-11.2884779923291\\
-63.1021751925041	-12.7879977493651\\
10.5072122155716	1.05172644847193\\
-9.82800687826414	65.2670625000034\\
11.8526872344059	63.3332419143663\\
11.8451547692198	63.7070712125217\\
-10.9614167257207	65.0525931575339\\
-12.7792216919909	63.6893426759088\\
10.7166727547559	38.7641851897975\\
-11.0817246941546	32.8259631273807\\
-34.1179580722326	-11.1662574363006\\
10.4946440382987	0.242894701029017\\
10.5306694076157	2.1130986690514\\
11.1882873751128	-2.84553922321969\\
-10.8603375574215	-40.5897472652184\\
10.5654905124288	-32.3695853577976\\
-67.9478728087472	12.3825864903746\\
-68.0312215808072	11.8902331595465\\
-68.5422398231673	-10.6452429137721\\
-69.438940705209	-10.8289223188421\\
-68.1856844284468	12.4576022877492\\
-68.4549466967413	-10.5495289254294\\
-68.2216857025012	13.2525990900036\\
-68.1648572838959	-10.5474657907171\\
-69.0422654389272	14.2935853284663\\
-64.1070041918764	-12.496740421171\\
11.0724350476914	42.7348974106429\\
-11.2069978630494	35.5921165464226\\
-45.0835261118775	11.2764364313197\\
10.7909619564306	0.19986311579819\\
11.2602708510426	2.16110346112185\\
11.865060744901	-2.8344866751423\\
-11.1605145242115	-45.432495302856\\
11.851726308393	-38.8151026140507\\
-65.1053528406564	12.3730253903814\\
-64.5015800015776	-12.0669581400718\\
10.6981792004204	0.906309865553785\\
-13.3526585915077	-64.9868002684418\\
11.3746671477965	-63.9651670682677\\
};
\addlegendentry{Estimated IPs}

\end{axis}

\end{tikzpicture}%
